Backcasting Policies in Transport Systems as an Optimal Control Problem : An Example with Electric Vehicle Purchase Incentives

This study represents a first attempt to build a backcasting methodology to identify the optimal policy roadmaps in transport systems. Specifically, it considers a passenger car fleet subsystem, modelling its evolution and greenhouse gas emissions. The policy decision under consideration is the monetary incentive to the purchase of electric vehicles. This process is cast as an optimal control problem with the objective to minimize the total budget of the state and reach a desired CO$_2$ target. A case study applied to Metropolitan France is presented to illustrate the approach. Additionally, alternative policy scenarios are also analyzed.

==> figParc/AdoptionCoeff.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
scale = 0.4,
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2017, xmax=2050,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ $c_A$},
ymajorgrids,
ymin=-0.0055125, ymax=0.15,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2018 0.02
2019 0.02744
2020 0.03713
2021 0.04927
2022 0.06369
2023 0.07946
2024 0.09457
2025 0.10597
2026 0.11025
2027 0.10516
2028 0.09125
2029 0.07201
2030 0.05212
2031 0.03514
2032 0.02247
2033 0.01384
2034 0.00833
2035 0.00494
2036 0.0029
2037 0.0017
2038 0.00099
2039 0.00057
2040 0.00033
2041 0.00019
2042 0.00011
2043 7e-05
2044 4e-05
2045 2e-05
2046 1e-05
2047 1e-05
2048 0
2049 0
2050 0
};
\addlegendentry{$c^A(\tau)$}
\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}, only marks]
table {%
2018 0.0118069936061286
2019 0.0162375472072179
2020 0.041949571268378
2021 0.0616447665732201
2022 0.0771788740705876
};
\addlegendentry{$\dot{\chi}(\tau)$}
\end{axis}

\end{tikzpicture}


==> figParc/Costs.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
scale = 0.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=2020, xmax=2051.4,
xtick style={color=black},
xlabel={Time (years)},
% xtick = \empty,
y grid style={darkgray176},
ylabel=%\textcolor{steelblue31119180}
{$C_v^P$(k\euro)},
ymajorgrids,
ymin=20.000, ymax=45.000,
ytick style={color=black},
legend pos=north west, % Position the legend
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
scaled y ticks=false
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
%, mark=*, mark size=.5, mark options={solid}
table {%
2022 27.800
2023 27.950
2024 28.100
2025 28.250
2026 28.400
2027 28.550
2028 28.700
2029 28.850
2030 29.000
2031 29.450
2032 29.900
2033 30.350
2034 30.800
2035 31.250
2036 31.700
2037 32.150
2038 32.600
2039 33.050
2040 33.500
2041 33.950
2042 34.400
2043 34.850
2044 35.300
2045 35.750
2046 36.200
2047 36.650
2048 37.100
2049 37.550
2050 38.000
};
\addlegendentry{ICEV}
\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
%, mark=*, mark size=.5, mark options={solid}
table {%
2022 32.440
2023 31.660
2024 30.880
2025 30.100
2026 29.320
2027 28.540
2028 27.760
2029 26.980
2030 26.200
2031 26.090
2032 25.980
2033 25.870
2034 25.760
2035 25.650
2036 25.540
2037 25.430
2038 25.320
2039 25.210
2040 25.100
2041 24.990
2042 24.880
2043 24.770
2044 24.660
2045 24.550
2046 24.440
2047 24.330
2048 24.220
2049 24.110
2050 25.000
};
\addlegendentry{EV}
\end{axis}

% \begin{axis}[
% /pgf/number format/1000 sep={},
% scale = 0.65,
% axis y line=right,
% tick align=outside,
% legend style={at={(0.5,-0.2)}, anchor=north, legend columns=1, draw=none},
% x grid style={darkgray176},
% xmin=2020, xmax=2051.4,
% xtick pos=left,
% xlabel={Time (years)},
% xmajorgrids,
% xmin=2020, xmax=2051.4,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel=\textcolor{darkorange25512714}{$C_v^O$(\euro)},
% ymin=468.31, ymax=773.89,
% ytick pos=right,
% ytick style={color=black},
% yticklabel style={anchor=west}
% ]
% \addplot [semithick, darkorange25512714]
% %, mark=*, mark size=.5, mark options={solid}
% table {%
% 2022 556
% 2023 559
% 2024 562
% 2025 565
% 2026 568
% 2027 571
% 2028 574
% 2029 577
% 2030 580
% 2031 589
% 2032 598
% 2033 607
% 2034 616
% 2035 625
% 2036 634
% 2037 643
% 2038 652
% 2039 661
% 2040 670
% 2041 679
% 2042 688
% 2043 697
% 2044 706
% 2045 715
% 2046 724
% 2047 733
% 2048 742
% 2049 751
% 2050 760
% };
% %\addlegendentry{Solid-ICEV}
% \addplot [semithick, darkorange25512714, dashed]
% %dashed, mark=*, mark size=.5, mark options={solid}
% table {%
% 2022 648.8
% 2023 633.2
% 2024 617.6
% 2025 602
% 2026 586.4
% 2027 570.8
% 2028 555.2
% 2029 539.6
% 2030 524
% 2031 521.8
% 2032 519.6
% 2033 517.4
% 2034 515.2
% 2035 513
% 2036 510.8
% 2037 508.6
% 2038 506.4
% 2039 504.2
% 2040 502
% 2041 499.8
% 2042 497.6
% 2043 495.4
% 2044 493.2
% 2045 491
% 2046 488.8
% 2047 486.6
% 2048 484.4
% 2049 482.2
% 2050 500
% };
% %\addlegendentry{Dashed-EV}
% % \node[anchor=north west, align=left, font=\small] at (axis cs:2022,750) {
% %         \begin{tabular}{@{}l@{}}
% %         Dashed: EV \\
% %         Solid: ICEV
% %         \end{tabular}
% %     };
% \end{axis}

\end{tikzpicture}


==> figParc/Costs2.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% /pgf/number format/1000 sep={},
% scale = 0.65,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={},
% xmajorgrids,
% xmin=2020, xmax=2051.4,
% xtick style={color=black},
% xtick = \empty,
% y grid style={darkgray176},
% ylabel=\textcolor{steelblue31119180}{$C_v^P$(\euro)},
% ymajorgrids,
% ymin=20000, ymax=45000,
% ytick style={color=black},
% legend pos=north west, % Position the legend
% legend cell align={left},
% legend style={draw=none} % Optional, removes box around legend
% yticklabel style={
%         /pgf/number format/fixed,
%         /pgf/number format/precision=4
% },
% scaled y ticks=false
% ]
% \addplot [semithick, steelblue31119180]
% %, mark=*, mark size=.5, mark options={solid}
% table {%
% 2022 27800
% 2023 27950
% 2024 28100
% 2025 28250
% 2026 28400
% 2027 28550
% 2028 28700
% 2029 28850
% 2030 29000
% 2031 29450
% 2032 29900
% 2033 30350
% 2034 30800
% 2035 31250
% 2036 31700
% 2037 32150
% 2038 32600
% 2039 33050
% 2040 33500
% 2041 33950
% 2042 34400
% 2043 34850
% 2044 35300
% 2045 35750
% 2046 36200
% 2047 36650
% 2048 37100
% 2049 37550
% 2050 38000
% };
% %\addlegendentry{}
% \addplot [semithick, steelblue31119180, dashed]
% %, mark=*, mark size=.5, mark options={solid}
% table {%
% 2022 32440
% 2023 31660
% 2024 30880
% 2025 30100
% 2026 29320
% 2027 28540
% 2028 27760
% 2029 26980
% 2030 26200
% 2031 26090
% 2032 25980
% 2033 25870
% 2034 25760
% 2035 25650
% 2036 25540
% 2037 25430
% 2038 25320
% 2039 25210
% 2040 25100
% 2041 24990
% 2042 24880
% 2043 24770
% 2044 24660
% 2045 24550
% 2046 24440
% 2047 24330
% 2048 24220
% 2049 24110
% 2050 25000
% };
% %\addlegendentry{}
% \end{axis}

\begin{axis}[
/pgf/number format/1000 sep={},
scale = 0.4,
% axis y line=left,
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xmin=2020, xmax=2051.4,
xtick pos=left,
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel=%\textcolor{darkorange25512714}
{$C_v^O$(\euro)},
ymin=450, ymax=800,
% ytick pos=right,
ytick style={color=black},
% yticklabel style={anchor=west}
legend pos=north west, % Position the legend
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none},
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
%, mark=*, mark size=.5, mark options={solid}
table {%
2022 556
2023 559
2024 562
2025 565
2026 568
2027 571
2028 574
2029 577
2030 580
2031 589
2032 598
2033 607
2034 616
2035 625
2036 634
2037 643
2038 652
2039 661
2040 670
2041 679
2042 688
2043 697
2044 706
2045 715
2046 724
2047 733
2048 742
2049 751
2050 760
};
\addlegendentry{ICEV}
\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
%dashed, mark=*, mark size=.5, mark options={solid}
table {%
2022 648.8
2023 633.2
2024 617.6
2025 602
2026 586.4
2027 570.8
2028 555.2
2029 539.6
2030 524
2031 521.8
2032 519.6
2033 517.4
2034 515.2
2035 513
2036 510.8
2037 508.6
2038 506.4
2039 504.2
2040 502
2041 499.8
2042 497.6
2043 495.4
2044 493.2
2045 491
2046 488.8
2047 486.6
2048 484.4
2049 482.2
2050 500
};
\addlegendentry{EV}
% \node[anchor=north west, align=left, font=\small] at (axis cs:2022,750) {
%         \begin{tabular}{@{}l@{}}
%         Dashed: EV \\
%         Solid: ICEV
%         \end{tabular}
%     };
\end{axis}

\end{tikzpicture}


==> figParc/CumulativeEmissions_cumulEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.2,0.8)},
  anchor=west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020.6, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{chocolate2168224}{\(\displaystyle E\)(Mt)},
ymajorgrids,
ymin=15.3198142436275, ymax=64.2239963012035,
ytick style={color=chocolate2168224}
]
\addplot [semithick, chocolate2168224, dashed, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 62.00107893495
2023 60.8167620840584
2024 59.4444586794777
2025 57.8890255459168
2026 56.1877183173264
2027 54.3975171304688
2028 52.5684883062002
2029 50.5450668039021
2030 48.3258611776969
2031 45.9974738999893
2032 43.552106704227
2033 41.0011109775708
2034 38.6712001993099
2035 36.5313827824879
2036 34.5574632934714
2037 32.7301516680728
2038 31.0336627490733
2039 29.4547621227277
2040 27.9821336794484
2041 26.6059580085492
2042 25.317623626056
2043 24.1095211954216
2044 22.9748902623482
2045 21.9077001835989
2046 20.9025542398414
2047 19.9546102274829
2048 19.0595133408377
2049 18.2133386302398
2050 17.5427316098809
};
\addlegendentry{Ref.(M1)}
\addplot [semithick, chocolate2168224, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 62.00107893495
2023 59.6176125688237
2024 57.2856141611106
2025 55.014167340235
2026 52.814696513533
2027 50.6963589866541
2028 48.6624219184692
2029 46.6321117546243
2030 44.6143624785379
2031 42.6866919322232
2032 40.8449883219261
2033 39.0873669823094
2034 37.5355844262203
2035 36.0990942636365
2036 34.7396031788057
2037 33.4463319452033
2038 32.2115174568821
2039 31.0293672877134
2040 29.8953949992795
2041 28.8060041286742
2042 27.7582266393738
2043 26.7495552387741
2044 25.7778325031579
2045 24.8411746952799
2046 23.937917206343
2047 23.0665739043786
2048 22.2258057855524
2049 21.4143961342438
2050 20.7840147072762
};
\addlegendentry{Opt.(M1)}
\end{axis}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.15)},
  anchor=east,
  draw=none
},
tick align=outside,
x grid style={darkgray176},
xtick = \empty,
xmin=2020.6, xmax=2051.4,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{darkcyan0113188}{\(\displaystyle \mathcal{E}\)(Gt)},
ymin=0.011087339561988, ymax=1.13118960576715,
ytick pos=right,
ytick style={color=darkcyan0113188},
yticklabel style={anchor=west}
]
\addplot [semithick, darkcyan0113188, dashed, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 0.06200107893495
2023 0.122817841019008
2024 0.182262299698486
2025 0.240151325244403
2026 0.296339043561729
2027 0.350736560692198
2028 0.403305048998398
2029 0.453850115802301
2030 0.502175976979997
2031 0.548173450879987
2032 0.591725557584214
2033 0.632726668561784
2034 0.671397868761094
2035 0.707929251543582
2036 0.742486714837054
2037 0.775216866505126
2038 0.8062505292542
2039 0.835705291376927
2040 0.863687425056376
2041 0.890293383064925
2042 0.915611006690981
2043 0.939720527886403
2044 0.962695418148751
2045 0.98460311833235
2046 1.00550567257219
2047 1.02546028279967
2048 1.04451979614051
2049 1.06273313477075
2050 1.08027586638063
};
\addlegendentry{Ref.(M1)}
\addplot [semithick, darkcyan0113188, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 0.06200107893495
2023 0.121618691503774
2024 0.178904305664884
2025 0.233918473005119
2026 0.286733169518652
2027 0.337429528505306
2028 0.386091950423776
2029 0.4327240621784
2030 0.477338424656938
2031 0.520025116589161
2032 0.560870104911087
2033 0.599957471893397
2034 0.637493056319617
2035 0.673592150583253
2036 0.708331753762059
2037 0.741778085707262
2038 0.773989603164145
2039 0.805018970451858
2040 0.834914365451138
2041 0.863720369579812
2042 0.891478596219185
2043 0.918228151457959
2044 0.944005983961117
2045 0.968847158656397
2046 0.99278507586274
2047 1.01585164976712
2048 1.03807745555267
2049 1.05949185168692
2050 1.08027586639419
};
\addlegendentry{Opt.(M1)}
\end{axis}

\end{tikzpicture}


==> figParc/CumulativeEmissions_cumulEmissionM2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.1)},
  anchor=west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020.6, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{chocolate2168224}{$E$(Mtonnes)},
ymajorgrids,
ymin=9.79146907298469, ymax=64.5880943729531,
ytick style={color=chocolate2168224},
yticklabel style={color=chocolate2168224}
]
\addplot [semithick, chocolate2168224, dashed, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 62.0973386775
2023 60.1836066576528
2024 58.1593466433033
2025 56.0574852427096
2026 53.8927857845428
2027 51.7029605179969
2028 49.5027172631407
2029 47.2461952797078
2030 44.9385068147861
2031 42.6121506008471
2032 40.2665216203799
2033 37.8983092627524
2034 35.6270367242917
2035 33.446161445072
2036 31.3547818773782
2037 29.3718667035712
2038 27.4509062460178
2039 25.6416200529808
2040 23.9416930704035
2041 22.347770786495
2042 20.8449561356326
2043 19.4437224049606
2044 18.1443956814805
2045 16.9438462199866
2046 15.8372562880573
2047 14.8249199677192
2048 13.8917475730213
2049 13.0384358223612
2050 12.2822247684378
};
\addlegendentry{Ref.(M2)}
\addplot [semithick, chocolate2168224, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 62.0973386775
2023 59.6369273092608
2024 57.1515060019351
2025 54.6786129429341
2026 52.2284823100033
2027 49.8241624410995
2028 47.4653029682664
2029 45.1409349468949
2030 42.8674930762398
2031 40.6816046421603
2032 38.5899245895381
2033 36.5040089862257
2034 34.5256276910336
2035 32.6470704667808
2036 30.865066296883
2037 29.1971991201004
2038 27.5899303856052
2039 26.0877697603396
2040 24.6833631878252
2041 23.3707392667316
2042 22.1288935954514
2043 20.9668524921619
2044 19.8804295251482
2045 18.8665690866638
2046 17.9177302468571
2047 17.0357915775675
2048 16.2045649240206
2049 15.4275600754105
2050 14.7298093987136
};
\addlegendentry{Opt.(M2)}
\end{axis}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.9)},
  anchor=east,
  draw=none
},
tick align=outside,
x grid style={darkgray176},
xmin=2020.6, xmax=2051.4,
xtick pos=left,
xtick style={color=black},
xtick = \empty
y grid style={darkgray176},
ylabel=\textcolor{darkcyan0113188}{$ \mathcal{E}$(Gtonnes)},
ymin=0.0162526423047157, ymax=1.02483596250597,
ytick pos=right,
ytick style={color=darkcyan0113188},
yticklabel style={anchor=west,color=darkcyan0113188}
]
\addplot [semithick, darkcyan0113188, dashed, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 0.0620973386775
2023 0.122280945335153
2024 0.180440291978456
2025 0.236497777221166
2026 0.290390563005708
2027 0.342093523523705
2028 0.391596240786846
2029 0.438842436066554
2030 0.48378094288134
2031 0.526393093482187
2032 0.566659615102567
2033 0.604557924365319
2034 0.640184961089611
2035 0.673631122534683
2036 0.704985904412061
2037 0.734357771115632
2038 0.76180867736165
2039 0.787450297414631
2040 0.811391990485035
2041 0.833739761271529
2042 0.854584717407162
2043 0.874028439812123
2044 0.892172835493603
2045 0.90911668171359
2046 0.924953938001647
2047 0.939778857969366
2048 0.953670605542387
2049 0.966709041364749
2050 0.978991266133187
};
\addlegendentry{Ref.(M2)}
\addplot [semithick, darkcyan0113188, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 0.0620973386775
2023 0.121734265986761
2024 0.178885771988696
2025 0.23356438493163
2026 0.285792867241633
2027 0.335617029682733
2028 0.383082332650999
2029 0.428223267597894
2030 0.471090760674134
2031 0.511772365316294
2032 0.550362289905832
2033 0.586866298892058
2034 0.621391926583092
2035 0.654038997049872
2036 0.684904063346755
2037 0.714101262466856
2038 0.741691192852461
2039 0.767778962612801
2040 0.792462325800626
2041 0.815833065067358
2042 0.837961958662809
2043 0.858928811154971
2044 0.878809240680119
2045 0.897675809766783
2046 0.91559354001364
2047 0.932629331591208
2048 0.948833896515228
2049 0.964261456590639
2050 0.978991265989352
};
\addlegendentry{Opt.(M2)}
\end{axis}

\end{tikzpicture}


==> figParc/Cumulative_Emissions_Opt_Simple.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020.6, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathcal{E}(t)$(Gtonnes)},
ymajorgrids,
ymin=0.011087339345, ymax=1.131189609555,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.06200107893495
2023 0.122817841019008
2024 0.182262299698486
2025 0.240151325244403
2026 0.296339043561729
2027 0.350736560692198
2028 0.403305048998398
2029 0.453850115802301
2030 0.502175976979997
2031 0.548173450879987
2032 0.591725557584214
2033 0.632726668561784
2034 0.671397868761094
2035 0.707929251543582
2036 0.742486714837054
2037 0.775216866505126
2038 0.8062505292542
2039 0.835705291376927
2040 0.863687425056376
2041 0.890293383064925
2042 0.915611006690981
2043 0.939720527886403
2044 0.962695418148751
2045 0.98460311833235
2046 1.00550567257219
2047 1.02546028279967
2048 1.04451979614051
2049 1.06273313477075
2050 1.08027586638063
};
\addlegendentry{M1-Reference}
\addplot [semithick, mycolor2, mark=x, mark size=.5, mark options={solid}]
table {%
2022 0.0620010789
2023 0.121618692
2024 0.178904306
2025 0.233918473
2026 0.28673317
2027 0.337429529
2028 0.38609195
2029 0.432724062
2030 0.477338425
2031 0.520025117
2032 0.560870105
2033 0.599957472
2034 0.637493056
2035 0.673592151
2036 0.708331754
2037 0.741778086
2038 0.773989603
2039 0.80501897
2040 0.834914365
2041 0.86372037
2042 0.891478596
2043 0.918228151
2044 0.944005984
2045 0.968847159
2046 0.992785076
2047 1.01585165
2048 1.03807746
2049 1.05949185
2050 1.08027587
};
\addlegendentry{M1-Opt.}
\end{axis}

\end{tikzpicture}


==> figParc/Demand.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
scale = 0.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$G$ (Mvkm)},
ymajorgrids,
ymin=480791.457693442, ymax=543015.799327685,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 483619.836858635
2023 486997.48528258
2024 490274.587218235
2025 493451.142665625
2026 496527.151624724
2027 499502.614095582
2028 502377.530078175
2029 505151.899572478
2030 507825.722578466
2031 510398.999096238
2032 512871.72912572
2033 515243.912666961
2034 517515.549719911
2035 519686.640284596
2036 521757.184361016
2037 523727.18194917
2038 525596.633049058
2039 527365.537660657
2040 529033.895784014
2041 530601.707419081
2042 532068.972565809
2043 533435.691224346
2044 534701.863394616
2045 535867.489076597
2046 536932.568270312
2047 537897.100975762
2048 538761.087192946
2049 539524.526921864
2050 540187.420162492
};
\end{axis}

\end{tikzpicture}


==> figParc/EmsissionFactor.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
scale = 0.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=1989, xmax=2052.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\epsilon_{10}$ (g(CO$_2$)/km)},
ymajorgrids,
ymin=79.295, ymax=180.605,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
1992 176
1993 176
1994 176
1995 176
1996 175
1997 175
1998 171
1999 166
2000 162
2001 156
2002 155
2003 155
2004 153
2005 152
2006 149
2007 149
2008 140
2009 133
2010 130
2011 128
2012 124
2013 119
2014 116
2015 113
2016 112
2017 113
2018 114
2019 115
2020 108.3
2021 107
2022 105.8
2023 104.6
2024 103.4
2025 102.3
2026 101.2
2027 100.1
2028 99.1
2029 98
2030 97.1
2031 96.1
2032 95.2
2033 94.3
2034 93.4
2035 92.6
2036 91.8
2037 91.1
2038 90.3
2039 89.6
2040 89
2041 88.3
2042 87.7
2043 87.1
2044 86.6
2045 86.1
2046 85.6
2047 85.1
2048 84.7
2049 84.3
2050 83.9
};
\end{axis}

\end{tikzpicture}


==> figParc/Infra.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale=0.4,
/pgf/number format/1000 sep={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$c_2^I$},
ymajorgrids,
ymin=0.16, ymax=1.04,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.2
2023 0.25
2024 0.3
2025 0.35
2026 0.4
2027 0.45
2028 0.5
2029 0.6
2030 0.7
2031 0.8
2032 0.9
2033 1
2034 1
2035 1
2036 1
2037 1
2038 1
2039 1
2040 1
2041 1
2042 1
2043 1
2044 1
2045 1
2046 1
2047 1
2048 1
2049 1
2050 1
};
\end{axis}

\end{tikzpicture}


==> figParc/Mileage.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
scale=0.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2010, xmax=2022.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$M$ (10$^3$km/y)},
ymajorgrids,
ymin=10, ymax=15,
ytick style={color=black}
]
\addplot [semithick, mycolor1,  mark=*, mark size=.5, mark options={solid}]
table {%
2011 13.146
2012 13.196
2013 13.269
2014 13.460
2015 13.597
2016 13.769
2017 13.621
2018 13.318
2019 13.544
2020 11.309
2021 12.988
2022 13.550
};
\end{axis}

\end{tikzpicture}


==> figParc/OptRefEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$E$ (Mt)},
ymajorgrids,
ymin=9.79146907119933, ymax=64.5880943730381,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 62.0973386775
2023 60.3772058322312
2024 58.5655246281953
2025 56.6930281603989
2026 54.7698212730041
2027 52.8296588366557
2028 50.8844635800086
2029 48.8888091584035
2030 46.8373824117429
2031 44.6962434948684
2032 42.4894378251424
2033 40.2370567670381
2034 38.0017871585898
2035 35.7910024860775
2036 33.6157859715822
2037 31.499159232161
2038 29.4111302725375
2039 27.4103776309854
2040 25.5031532086459
2041 23.6882780916259
2042 21.9654357865053
2043 20.347171385096
2044 18.8473459407377
2045 17.464443974557
2046 16.2042150842021
2047 15.0636960662027
2048 14.0339265420192
2049 13.1117056458956
2050 12.2822247667375
};
\addlegendentry{M2}

\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2022 62.00107893495
2023 61.1867767901213
2024 60.1976985560995
2025 59.0321639175826
2026 57.7197054287746
2027 56.3120194530505
2028 54.8575109850381
2029 53.2067910454938
2030 51.3462698428092
2031 49.3371230270092
2032 47.1579152653239
2033 44.8072543288616
2034 42.648612129051
2035 40.6514000790334
2036 38.7926788605854
2037 37.0549257312979
2038 35.4243736026776
2039 33.8898844928264
2040 32.3413474117178
2041 30.7723254170956
2042 29.1953385097787
2043 27.6224094299678
2044 26.0647555829706
2045 24.532555922568
2046 23.0347886083771
2047 21.5791416212106
2048 20.1719856273179
2049 18.8183996437128
2050 17.5427316101821
};
\addlegendentry{M1}

\end{axis}

\end{tikzpicture}


==> figParc/OptRefIncetive.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  % fill=none,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at= {(axis cs: 2021,10)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u$ (k\euro) },
ymajorgrids,
ymin=-0.2, ymax=15,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2023 0.00969258498663
2024 0.001612065081756
2025 0.00036016644864
2026 0.00631912464768
2027 0.01103209951701
2028 0.01714785380268
2029 0.01937883284568
2030 .065586763476
2031 1.173402785755
2032 1.72912980691
2033 1.72692936078
2034 3.1809724366
2035 4.40152331265
2036 5.40487993086
2037 6.3776477458
2038 6.98325868208
2039 7.39850766156
2040 7.6276301775
2041 7.85719140829
2042 7.72608564312
2043 7.60334691699
2044 7.12225707106
2045 6.6563597979
2046 5.88919164696
2047 5.3084071778
2048 4.53805929486
2049 3.95560664728
2050 4.7555908155
};
\addlegendentry{M2}

\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2023 1.399993157775e-09
2024 1.207087416672e-09
2025 4.945083231525e-10
2026 1.488251761386e-09
2027 2.127706820415e-09
2028 6.00063477351e-10
2029 1.1376471088395e-09
2030 1.95244745724e-09
2031 3.6540857361e-11
2032 1.41687517488e-09
2033 1.16066833719e-10
2034 4.935455294e-010
2035 1.30519830003e-09
2036 8.4358783692e-10
2037 3.84507741274e-10
2038 3.37291203472e-09
2039 7.68619321116e-09
2040 0.92484792508
2041 2.025699485593
2042 3.15093405588
2043 4.29817199075
2044 5.4649990368
2045 6.6491287425
2046 7.84854896992
2047 9.06155092128
2048 10.28675217528
2049 11.52307802048
2050 14.3587252305
};
\addlegendentry{M1}

\end{axis}

\end{tikzpicture}


==> figParc/OptRefinedStock.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none}, %at={(axis cs:2021,15)}, 
% anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S_v$ (Mvehicles)},
ymajorgrids,
ymin=-2, ymax= 60,%37.2816403,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 0.764090962694169
2024 1.34310892746958
2025 2.02060261436294
2026 2.78741761556419
2027 3.62453178628265
2028 4.51102768609597
2029 5.48964560797065
2030 6.56661640406288
2031 7.76542042219597
2032 9.0677017602779
2033 10.4508846387643
2034 11.863190841766
2035 13.2935907190025
2036 14.7306493348113
2037 16.1676572314484
2038 17.5875008002173
2039 18.9783494297071
2040 20.3289340104888
2041 21.6332027477994
2042 22.8770985100598
2043 24.0564061747522
2044 25.1595199496494
2045 26.1845066744693
2046 27.1234338863994
2047 27.9803184333338
2048 28.7519162793243
2049 29.4443266083617
2050 30.0495276503
};
\addlegendentry{EV (M2)}

\addplot [semithick, mycolor2,  mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 0.996574760046214
2024 1.80861697235832
2025 2.7140082700907
2026 3.69586194261096
2027 4.72459044250431
2028 5.77248866927143
2029 6.92516200306705
2030 8.19041597955684
2031 9.53322190016517
2032 10.9658757202515
2033 12.4891892437799
2034 13.8949473996703
2035 15.2006852101302
2036 16.4195543076723
2037 17.5616021476254
2038 18.6347236466039
2039 19.6453066723808
2040 20.6564385012813
2041 21.6718123764221
2042 22.6842607706148
2043 23.6869004819276
2044 24.6733091849939
2045 25.6376590336468
2046 26.5748097122809
2047 27.4803596854156
2048 28.3506617811441
2049 29.1828085214691
2050 29.9628533020153
};
\addlegendentry{EV (M1)}
\addplot [semithick, mycolor3, mark=*, mark size=.5, mark options={solid}]
table {%
2022 35.519509
2023 35.3097968360154
2024 34.97352716277
2025 34.531333879387
2026 33.9923713936746
2027 33.3756618504272
2028 32.7021226900652
2029 31.9290136196203
2030 31.0501037869346
2031 30.041912844192
2032 28.9227966934791
2033 27.7153311143439
2034 26.4712943226718
2035 25.2017159687454
2036 23.918030988227
2037 22.6269488388605
2038 21.3455831293426
2039 20.0857644710823
2040 18.8587619735122
2041 17.6706274313918
2042 16.5354179762965
2043 15.4573487307549
2044 14.4480254869889
2045 13.5093814052786
2046 12.6493489484385
2047 11.8639112685745
2048 11.1563124016346
2049 10.5204531636282
2050 9.96435532469948
};
\addlegendentry{ICEV (M2)}

\end{axis}

\end{tikzpicture}


==> figParc/OptSalesRef.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$N_v$ (Mvehicles)},
ymajorgrids,
ymin=0, ymax=3,
ytick style={color=black}
]

\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2023 0.487915373797759
2024 0.580141012593455
2025 0.679180799456102
2026 0.769264179665754
2027 0.840891102769377
2028 0.892522139934729
2029 0.990529707390979
2030 1.10020004407093
2031 1.2395041085345
2032 1.36711132895574
2033 1.47896111269303
2034 1.5456231824534
2035 1.60770833879882
2036 1.6647654940671
2037 1.72159357770266
2038 1.76776705466067
2039 1.80829894181361
2040 1.84303096980403
2041 1.87622481968927
2042 1.89885337850183
2043 1.91973824478972
2044 1.93044536336938
2045 1.93960978480569
2046 1.94024147761993
2047 1.94339389121958
2048 1.94097296006844
2049 1.94159159037137
2050 1.93047554787411
};
\addlegendentry{EV (M2)}
\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2023 0.750056226535547
2024 0.921331915564162
2025 1.10373388087838
2026 1.27948629412918
2027 1.43403643178377
2028 1.56602201250784
2029 1.78571522787416
2030 2.02470417594347
2031 2.24101061914509
2032 2.47811777750854
2033 2.72588993968176
2034 2.77538925737261
2035 2.82953184869388
2036 2.88585730800604
2037 2.94270373628877
2038 2.99902045236519
2039 3.05416620605628
2040 3.1655409335627
2041 3.28066908886334
2042 3.38909492239046
2043 3.49031673014255
2044 3.58404054005037
2045 3.67015652486171
2046 3.74871310244526
2047 3.81988533850191
2048 3.88394490074954
2049 3.94123151477473
2050 3.98038720465596
};
\addlegendentry{EV (M1)}
\addplot [semithick, mycolor3, mark=*, mark size=.5, mark options={solid}]
table {%
2023 2.2304224637159
2024 2.06374629998324
2025 1.91634389165265
2026 1.77774097825141
2027 1.65349589829886
2028 1.54141437851123
2029 1.3871751314301
2030 1.23160244506136
2031 1.05666366746498
2032 0.903507518839891
2033 0.775581675439543
2034 0.701289006953526
2035 0.638682349272067
2036 0.586685980620093
2037 0.538957343773556
2038 0.504447274866104
2039 0.476803840092802
2040 0.455087518339097
2041 0.434071193985355
2042 0.422135366361461
2043 0.410022138491716
2044 0.405993825248417
2045 0.401324560567948
2046 0.403059158202547
2047 0.40031975309795
2048 0.401490235463273
2049 0.398328908458847
2050 0.405951489476035
};
\addlegendentry{ICEV (M2)}

\end{axis}

\end{tikzpicture}


==> figParc/OptSalesSimple.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2021.65, xmax=2051.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Nv (Mvehicles)},
ymajorgrids,
ymin=0.275020878091396, ymax=4.15683322020665,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2023 3.42875703566147
2024 3.27747130604061
2025 3.11424252501344
2026 2.95684652092559
2027 2.81983601731508
2028 2.70457329551115
2029 2.50078616394085
2030 2.27688652454324
2031 2.07485261489788
2032 1.85120121496334
2033 1.61606803610015
2034 1.5783909265936
2035 1.53525376833593
2036 1.48911696696506
2037 1.44164242150132
2038 1.39388081312158
2039 1.34647339200306
2040 1.24202022195033
2041 1.13299684897764
2042 1.02985902265232
2043 0.93310844699004
2044 0.843039094044859
2045 0.759760791072045
2046 0.683225120206333
2047 0.613257015745202
2048 0.549584809970796
2049 0.491868777296527
2050 0.45146689364209
};
\addlegendentry{ICEV (M1)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2023 0.750056226535547
2024 0.921331915564162
2025 1.10373388087838
2026 1.27948629412918
2027 1.43403643178377
2028 1.56602201250784
2029 1.78571522787416
2030 2.02470417594347
2031 2.24101061914509
2032 2.47811777750854
2033 2.72588993968176
2034 2.77538925737261
2035 2.82953184869388
2036 2.88585730800604
2037 2.94270373628877
2038 2.99902045236519
2039 3.05416620605628
2040 3.1655409335627
2041 3.28066908886334
2042 3.38909492239046
2043 3.49031673014255
2044 3.58404054005037
2045 3.67015652486171
2046 3.74871310244526
2047 3.81988533850191
2048 3.88394490074954
2049 3.94123151477473
2050 3.98038720465596
};
\addlegendentry{EV (M1)}
\end{axis}

\end{tikzpicture}


==> figParc/OptSimpleEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
scale=0.55,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$E(t)$ (M tonnes)},
ymajorgrids,
ymin=15.3198142439437, ymax=64.2239963011884,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 62.00107893495
2023 61.1867767901213
2024 60.1976985560995
2025 59.0321639175826
2026 57.7197054287746
2027 56.3120194530505
2028 54.8575109850381
2029 53.2067910454938
2030 51.3462698428092
2031 49.3371230270092
2032 47.1579152653239
2033 44.8072543288616
2034 42.648612129051
2035 40.6514000790334
2036 38.7926788605854
2037 37.0549257312979
2038 35.4243736026776
2039 33.8898844928264
2040 32.3413474117178
2041 30.7723254170956
2042 29.1953385097787
2043 27.6224094299678
2044 26.0647555829706
2045 24.532555922568
2046 23.0347886083771
2047 21.5791416212106
2048 20.1719856273179
2049 18.8183996437128
2050 17.5427316101821
};
% \addlegendentry{OptSimple}
\end{axis}

\end{tikzpicture}


==> figParc/OptSimpleIncetive.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle u(t)\) (\euro) },
ymajorgrids,
ymin=-717.936261486632, ymax=15076.6614920232,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2023 1.399993157775e-06
2024 1.207087416672e-06
2025 4.945083231525e-07
2026 1.488251761386e-06
2027 2.127706820415e-06
2028 6.00063477351e-07
2029 1.1376471088395e-06
2030 1.95244745724e-06
2031 3.6540857361e-08
2032 1.41687517488e-06
2033 1.16066833719e-07
2034 4.935455294e-07
2035 1.30519830003e-06
2036 8.4358783692e-07
2037 3.84507741274e-07
2038 3.37291203472e-06
2039 7.68619321116e-06
2040 924.84792508
2041 2025.699485593
2042 3150.93405588
2043 4298.17199075
2044 5464.9990368
2045 6649.1287425
2046 7848.54896992
2047 9061.55092128
2048 10286.75217528
2049 11523.07802048
2050 14358.7252305
};
%\addlegendentry{OptSimpleInc.}
\end{axis}

\end{tikzpicture}


==> figParc/OptSimpleIncetive_cumulEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2021.65, xmax=2051.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle u\) (k\euro) },
ymajorgrids,
ymin=0, ymax=18.3301490222014,
ytick style={color=black}
]
\addplot [semithick, forestgreen4416044, mark=*, mark size=.5, mark options={solid}, forget plot]
table {%
2023 17.457284783055
2024 15.62344776612
2025 13.823891259225
2026 12.23593001514
2027 10.98345221457
2028 10.04305551042
2029 8.47214493927
2030 6.7819292148
2031 5.04982851311
2032 3.04832348678
2033 .794931772341
2034 .1639473213252
2035 8.1489310533e-07
2036 9.63584902872e-06
2037 2.375028738163e-07
2038 4.38587911392e-06
2039 3.25857131649e-06
2040 5.4172082915e-07
2041 2.112760605382e-06
2042 1.96192149894e-06
2043 1.518073141068e-07
2044 1.168173410192e-06
2045 1.023174847125e-06
2046 5.19416974344e-07
2047 1.653795348229e-07
2048 1.277868062058e-07
2049 1.709171239503e-07
2050 8.786436876e-07
};
\end{axis}

\end{tikzpicture}


==> figParc/OptSimpleIncetive_cumulEmissionM2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2021.65, xmax=2051.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u$ (k \euro) },
ymajorgrids,
ymin=-0.801353567518311, ymax=16.8284249198213,
ytick style={color=black}
]
\addplot [semithick, darkcyan0113188, mark=*, mark size=.5, mark options={solid}, forget plot]
table {%
2023 16.027071352215
2024 14.06938781574
2025 12.15172890585
2026 10.44599065068
2027 9.072187285755
2028 8.0056819002
2029 6.354953454225
2030 4.5890303616
2031 2.732734600561
2032 0.604945902374
2033 5.89397748981e-09
2034 1.143075510108e-08
2035 2.031528948005e-10
2036 6.3794688345e-09
2037 5.25227425541e-09
2038 8.80376114192e-11
2039 3.65187944961e-09
2040 1.70971813564e-09
2041 2.858319209011e-09
2042 2.092646033556e-09
2043 5.84913549451e-10
2044 2.146455329164e-09
2045 2.08022528754e-09
2046 1.692750388456e-10
2047 1.276257252809e-09
2048 7.0476540015e-10
2049 2.293180393302e-10
2050 9.859974642e-11
};
\end{axis}

\end{tikzpicture}


==> figParc/OptSimpleStock.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
scale=0.55,
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, at={(axis cs:2032,1)}, anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle S_v(t)\) (Mveh)},
ymajorgrids,
ymin=-1.4852483, ymax=37.2816403,
ytick style={color=black}
]
\addplot [semithick, mycolor1,  mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 0.996574760046214
2024 1.80861697235832
2025 2.7140082700907
2026 3.69586194261096
2027 4.72459044250431
2028 5.77248866927143
2029 6.92516200306705
2030 8.19041597955684
2031 9.53322190016517
2032 10.9658757202515
2033 12.4891892437799
2034 13.8949473996703
2035 15.2006852101302
2036 16.4195543076723
2037 17.5616021476254
2038 18.6347236466039
2039 19.6453066723808
2040 20.6564385012813
2041 21.6718123764221
2042 22.6842607706148
2043 23.6869004819276
2044 24.6733091849939
2045 25.6376590336468
2046 26.5748097122809
2047 27.4803596854156
2048 28.3506617811441
2049 29.1828085214691
2050 29.9628533020153
};
\addlegendentry{EV}
\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2022 35.519509
2023 35.0530072413401
2024 34.4863788239234
2025 33.8186611197517
2026 33.0667728960927
2027 32.2603302415001
2028 31.4270636676337
2029 30.4813904187756
2030 29.4155251025804
2031 28.2645143519287
2032 27.016078178983
2033 25.6694189962256
2034 24.4327645321251
2035 23.2885910337907
2036 22.2237569021714
2037 21.2282236150772
2038 20.2941042093768
2039 19.4150178985571
2040 18.5278837109895
2041 17.6290140168403
2042 16.7255813409978
2043 15.8244733350335
2044 14.9321162859675
2045 14.0543415671668
2046 13.1962926346293
2047 12.3623738198336
2048 11.5562347840611
2049 10.7807852216853
2050 10.0499737103962
};
\addlegendentry{ICEV}
\end{axis}

\end{tikzpicture}


==> figParc/Pareto.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.4,
xlabel={$\mathcal{E}$(T) (Gt)},
ylabel={I(T) (G\euro)},
grid=both,
grid style={dashed, gray!30},
ymin=-50, % Set appropriate limits for y-axis
ymax=700,
xmin=.7, % Set appropriate limits for x-axis
xmax=1,
legend style={at={(0.95,0.95)}, anchor=north east},
]

\addplot[color=mycolor1,  mark=*, mark size=1, mark options={solid}] coordinates {
    (.98, 0)
    (.96, 26.5)
    (.91, 95.3)
    (.87, 185.2)
    (.82, 297)
    (.73, 622.3)
    };
%\addlegendentry{Emission vs Budget}

\end{axis}
\end{tikzpicture}


==> figParc/RefEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
legend cell align={left},
scale=0.55,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$E(t)$  (M tonnes)},
ymajorgrids,
ymin=9.79146907298469, ymax=64.5880943729531,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=.5, mark options={solid}]
table {%
2022 62.0973386775
2023 60.1836066576528
2024 58.1593466433033
2025 56.0574852427096
2026 53.8927857845428
2027 51.7029605179969
2028 49.5027172631407
2029 47.2461952797078
2030 44.9385068147861
2031 42.6121506008471
2032 40.2665216203799
2033 37.8983092627524
2034 35.6270367242917
2035 33.446161445072
2036 31.3547818773782
2037 29.3718667035712
2038 27.4509062460178
2039 25.6416200529808
2040 23.9416930704035
2041 22.347770786495
2042 20.8449561356326
2043 19.4437224049606
2044 18.1443956814805
2045 16.9438462199866
2046 15.8372562880573
2047 14.8249199677192
2048 13.8917475730213
2049 13.0384358223612
2050 12.2822247684378
};
\addlegendentry{Refined}
\addplot [semithick, forestgreen4416044, mark=*, mark size=.5, mark options={solid}]
table {%
2022 62.00107893495
2023 61.4762530272304
2024 60.7910370470034
2025 59.9467193871311
2026 58.963949961416
2027 57.876054952317
2028 56.7137824179418
2029 55.3883633037843
2030 53.8973078107823
2031 52.2897472123695
2032 50.5619550221994
2033 48.7211536014067
2034 46.9587019244898
2035 45.2659144577237
2036 43.6366339747052
2037 42.0663987933011
2038 40.5518304285096
2039 39.0902322086709
2040 37.679340600152
2041 36.3171750545249
2042 35.001947937709
2043 33.7320100859044
2044 32.5058172393117
2045 31.3219087022517
2046 30.1788932252321
2047 29.0754392294045
2048 28.0102677142971
2049 26.9821468855327
2050 26.0642362776511
};
\addlegendentry{Simple}
\end{axis}

\end{tikzpicture}


==> figParc/RefIncetive.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
legend cell align={left},
scale=0.55,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2050.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u(t)$ (k\euro)},
ymajorgrids,
ymin=4, ymax=6,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=.5, mark options={solid}]
table {%
2022 5
2023 5
2024 5
2025 5
2026 5
2027 5
2028 5
2029 5
2030 5
2031 5
2032 5
2033 5
2034 5
2035 5
2036 5
2037 5
2038 5
2039 5
2040 5
2041 5
2042 5
2043 5
2044 5
2045 5
2046 5
2047 5
2048 5
2049 5
};
\end{axis}

\end{tikzpicture}


==> figParc/RefStock.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
legend cell align={left},
scale=0.55,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle S_v(t)\) (M vehicles)},
ymajorgrids,
ymin=-1.4852483, ymax=37.2816403,
ytick style={color=black}
]
\addplot [semithick, forestgreen4416044, dashed, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 0.829439552911403
2024 1.46632806001681
2025 2.18681695773538
2026 2.97908234503684
2027 3.8240378916703
2028 4.70407387987941
2029 5.67004985828489
2030 6.72339694101782
2031 7.83597299205569
2032 9.00991703453626
2033 10.2410953982372
2034 11.4198850040331
2035 12.5512651103147
2036 13.6387663314386
2037 14.6849477287507
2038 15.6917476277382
2039 16.6607135765956
2040 17.5931448196306
2041 18.4901783278763
2042 19.3528404090098
2043 20.1820779066132
2044 20.97877743825
2045 21.7437776287408
2046 22.4778772055777
2047 23.1818406061788
2048 23.856402047505
2049 24.5022686099152
2050 25.0775295850776
};
%\addlegendentry{EV-Simple}
\addplot [semithick, steelblue31119180, dashed, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 0.90198211267876
2024 1.63387948077211
2025 2.47794174631282
2026 3.42186901063984
2027 4.44391861113421
2028 5.52124728177362
2029 6.69710325793011
2030 7.97000666968697
2031 9.31230240582858
2032 10.7239404782539
2033 12.2002755811868
2034 13.6441437964197
2035 15.0546221112408
2036 16.4291370157325
2037 17.7640184007189
2038 19.0548684113387
2039 20.2967919404005
2040 21.4852832249128
2041 22.6165959604329
2042 23.6878800947605
2043 24.6972043125328
2044 25.6436017441817
2045 26.5269593070818
2046 27.3479553979408
2047 28.1079858433601
2048 28.8090953418799
2049 29.4539002713503
2050 30.0061194771407
};
%\addlegendentry{EV-Refined}
\addplot [semithick, forestgreen4416044, mark=*, mark size=.5, mark options={solid}]
table {%
2022 35.519509
2023 35.2188439329898
2024 34.8262937452398
2025 34.342596538129
2026 33.7795823444851
2027 33.1563432455771
2028 32.4904943530359
2029 31.7311811771558
2030 30.876977348562
2031 29.9560294533926
2032 28.9662026422614
2033 27.9116344999609
2034 26.9019517770845
2035 25.9321786587171
2036 24.9987877601359
2037 24.0992230490683
2038 23.2315490409954
2039 22.3942208522649
2040 21.5859417376483
2041 20.8055770699922
2042 20.0521027399439
2043 19.324573965744
2044 18.622106063597
2045 17.9438622223664
2046 17.2890454156181
2047 16.6568928013546
2048 16.0466716589597
2049 15.4576763114965
2050 14.9318187835646
};
%\addlegendentry{Thermal-Simple}
\addplot [semithick, steelblue31119180, mark=*, mark size=.5, mark options={solid}]
table {%
2022 35.519509
2023 35.1719056860308
2024 34.6827566094675
2025 34.0739947474371
2026 33.357919998599
2027 32.5562750255756
2028 31.6919030943875
2029 30.7215559696609
2030 29.6467135213105
2031 28.4950308605594
2032 27.2665579755031
2033 25.9659401719214
2034 24.6903413680182
2035 23.4406845765071
2036 22.2195433073057
2037 21.03058766959
2038 19.8782155182211
2039 18.7673219603889
2040 17.7024127590882
2041 16.6872342187583
2042 15.7246363915958
2043 14.8165505929742
2044 13.9639436924565
2045 13.1669287726661
2046 12.4248274368971
2047 11.7362438585482
2048 11.099133339079
2049 10.5108795006396
2050 10.0077634978588
};
%\addlegendentry{Thermal-Refined}
\end{axis}

\end{tikzpicture}


==> figParc/RefsimpleEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scale = 0.6,
/pgf/number format/1000 sep={},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E\) (Mt(CO$_2$))},
ymajorgrids,
ymin=15.3198142436275, ymax=64.2239963012035,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 62.00107893495
2023 60.8167620840584
2024 59.4444586794777
2025 57.8890255459168
2026 56.1877183173264
2027 54.3975171304688
2028 52.5684883062002
2029 50.5450668039021
2030 48.3258611776969
2031 45.9974738999893
2032 43.552106704227
2033 41.0011109775708
2034 38.6712001993099
2035 36.5313827824879
2036 34.5574632934714
2037 32.7301516680728
2038 31.0336627490733
2039 29.4547621227277
2040 27.9821336794484
2041 26.6059580085492
2042 25.317623626056
2043 24.1095211954216
2044 22.9748902623482
2045 21.9077001835989
2046 20.9025542398414
2047 19.9546102274829
2048 19.0595133408377
2049 18.2133386302398
2050 17.5427316098809
};
% \addlegendentry{Simple}
\end{axis}

\end{tikzpicture}


==> figParc/RefsimpleStock.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scale = 0.6,
/pgf/number format/1000 sep={},
legend cell align={left},
% legend pos=south east,
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, at={(axis cs:2032,1)}, anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle S_v\) (Mvehicles)},
ymajorgrids,
ymin=-1.4852483, ymax=37.2816403,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 1.2085507596239
2024 2.2401370529185
2025 3.36889548137987
2026 4.57351489523227
2027 5.82138075076347
2028 7.08383619803764
2029 8.45002479221186
2030 9.92076381554681
2031 11.4464579157591
2032 13.0315905729322
2033 14.6696729602537
2034 16.1735483734271
2035 17.5609827075067
2036 18.8458472051051
2037 20.0392017942841
2038 21.1500975136396
2039 22.1861232460101
2040 23.1537681293466
2041 24.0586631733322
2042 24.9057467685654
2043 25.6993826420182
2044 26.4434477204826
2045 27.1414003982421
2046 27.7963355170621
2047 28.4110299003781
2048 28.9879808418873
2049 29.5294391040781
2050 29.9628533021879
};
\addlegendentry{EV}
\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2022 35.519509
2023 34.8410312417624
2024 34.0548587433632
2025 33.1637739084625
2026 32.1891199434714
2027 31.163539933241
2028 30.1157161388675
2029 28.9565276296308
2030 27.6851772665904
2031 26.3512783363348
2032 24.9503633263023
2033 23.4889352797518
2034 22.1541635583683
2035 20.9282935364142
2036 19.7974640047386
2037 18.7506239684184
2038 17.778730342341
2039 16.8742013249278
2040 16.0305540829242
2041 15.2421632199302
2042 14.5040953430472
2043 13.8119911749429
2044 13.1619777504788
2045 12.5506002025716
2046 11.9747668298481
2047 11.4317036048712
2048 10.918915723318
2049 10.4341546390764
2050 10.0499737102237
};
\addlegendentry{ICEV}
\end{axis}

\end{tikzpicture}


==> figParc/Sales_cumulEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2051.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle N_v\) (MVehicles)},
ymajorgrids,
ymin=0, ymax=3.87082331366075,
ytick style={color=black}
]
\addplot [semithick, chocolate2168224, mark=*, mark size=0.5, mark options={solid}]
table {%
2023 3.21678103608378
2024 3.03468080640575
2025 2.8435526008098
2026 2.66226235527169
2027 2.50445055807702
2028 2.3697362002521
2029 2.14346153970426
2030 1.90417689163891
2031 1.7022052630775
2032 1.48890671248106
2033 1.27476186441626
2034 1.24115019571558
2035 1.20367370939555
2036 1.16427875509305
2037 1.12425545291417
2038 1.08439980162717
2039 1.04518137182305
2040 1.00686767102845
2041 0.969605194027901
2042 0.933469033351685
2043 0.89849228238944
2044 0.864683191733045
2045 0.832035129425001
2046 0.800532382024914
2047 0.77015357100733
2048 0.740873704842878
2049 0.712665448194609
2050 0.760084117693144
};
\addlegendentry{ICEV - Ref (M1)}
\addplot [semithick, chocolate2168224, dashed, mark=x, mark size=0.5, mark options={solid}]
table {%
2023 2.5298058619354
2024 2.40954824965453
2025 2.29772802343522
2026 2.19625686615717
2027 2.10455373445416
2028 2.01981956338854
2029 1.8941139220597
2030 1.77375429149651
2031 1.69859264206028
2032 1.6267346620535
2033 1.55919791452744
2034 1.5666962121671
2035 1.53525376837049
2036 1.48911696635578
2037 1.4416424215113
2038 1.39388081305425
2039 1.34647339229052
2040 1.29980442742727
2041 1.254101908924
2042 1.20949990287994
2043 1.16607589387264
2044 1.1238727943413
2045 1.08291185368026
2046 1.04320026032628
2047 1.00473568088853
2048 0.967509035693854
2049 0.931506258065363
2050 0.984237325327959
};
\addlegendentry{ICEV - Opt (M1)}
\addplot [semithick, darkcyan0113188, mark=*, mark size=0.5, mark options={solid}]
table {%
2023 0.96203222611323
2024 1.16412241519901
2025 1.37442380508202
2026 1.57407045978308
2027 1.74942189102182
2028 1.90085910776689
2029 2.14303985211075
2030 2.3974138088478
2031 2.61365797096548
2032 2.84041227999082
2033 3.06719611136566
2034 3.11262998825063
2035 3.16111190763425
2036 3.21069551987805
2037 3.26009070487592
2038 3.30850146385961
2039 3.35545822623629
2040 3.40069348448458
2041 3.44406074381307
2042 3.48548491169109
2043 3.52493289474315
2044 3.56239644236219
2045 3.59788218650876
2046 3.63140584062668
2047 3.66298878323979
2048 3.69265600587746
2049 3.72043484387664
2050 3.6717699806049

};
\addlegendentry{EV - Ref (M1)}
\addplot [semithick, darkcyan0113188, dashed, mark=x, mark size=0.5, mark options={solid}]
table {%
2023 1.64900740026162
2024 1.78925497195023
2025 1.9202483824566
2026 2.0400759488976
2027 2.14931871464468
2028 2.25077574463045
2029 2.39238746975531
2030 2.5278364089902
2031 2.61727059198269
2032 2.70258433041838
2033 2.78276006125447
2034 2.78708397179911
2035 2.82953184865932
2036 2.88585730861533
2037 2.94270373627879
2038 2.99902045243253
2039 3.05416620576882
2040 3.10775672808576
2041 3.15956402891697
2042 3.20945404216284
2043 3.25734928325995
2044 3.30320683975393
2045 3.3470054622535
2046 3.38873796232531
2047 3.42840667335858
2048 3.46602067502648
2049 3.50159403400589
2050 3.44761677297009
};
\addlegendentry{EV - Opt (M1)}
\end{axis}

\end{tikzpicture}


==> figParc/Sales_cumulEmissionM2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2021.65, xmax=2051.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle N_v\) (MVehicles)},
ymajorgrids,
ymin=0.290347470592781, ymax=2.178349591976,
ytick style={color=black}
]
\addplot [semithick, chocolate2168224, mark=*, mark size=0.5, mark options={solid}]
table {%
2023 2.09253131373131
2024 1.91086689666531
2025 1.7497753130053
2026 1.60062871512563
2027 1.46856046852293
2028 1.35058160768516
2029 1.18896937360464
2030 1.0322145282603
2031 0.905623895211762
2032 0.780894096703803
2033 0.661914551922519
2034 0.640536587930727
2035 0.619485502727142
2036 0.599161721955162
2037 0.579661506777737
2038 0.560902378469509
2039 0.542727212063188
2040 0.524984481953208
2041 0.507531617967591
2042 0.490290495676734
2043 0.473224173659912
2044 0.456345912403516
2045 0.439678547503053
2046 0.423265836650839
2047 0.407164780273856
2048 0.391441920854905
2049 0.376165748837473
2050 0.400708381605043
};
\addlegendentry{ICEV - Ref (M1)}
\addplot [semithick, chocolate2168224, dashed, mark=x, mark size=0.5, mark options={solid}]
table {%
2023 1.70315855846634
2024 1.57921548136421
2025 1.48032603311622
2026 1.39129158658586
2027 1.30967557788741
2028 1.23190130990965
2029 1.13478753837855
2030 1.04868262843489
2031 0.994418447912606
2032 0.947166516038613
2033 0.839136296413857
2034 0.814580815062154
2035 0.790137264871424
2036 0.766330126687121
2037 0.743304927651748
2038 0.720980456038655
2039 0.699177932177081
2040 0.677722776854636
2041 0.656449011236205
2042 0.635271536293914
2043 0.614156973973312
2044 0.593136030210035
2045 0.572251211560599
2046 0.551571730143368
2047 0.531183647157362
2048 0.511185095232278
2049 0.491676353888846
2050 0.518879603694141
};
\addlegendentry{ICEV - Opt (M1)}
\addplot [semithick, darkcyan0113188, mark=*, mark size=0.5, mark options={solid}]
table {%
2023 0.62580652378235
2024 0.733020415911391
2025 0.845749378103449
2026 0.946376442791526
2027 1.02582653254529
2028 1.08335491076081
2029 1.18873546521644
2030 1.29958796087198
2031 1.3905438807877
2032 1.48972475109184
2033 1.59262823621004
2034 1.6063756014762
2035 1.62690518534374
2036 1.65228975273203
2037 1.68088941469848
2038 1.71131195105727
2039 1.74237556984323
2040 1.77313400618992
2041 1.80276439570704
2042 1.83069824918656
2043 1.85653620962151
2044 1.88009327621429
2045 1.90125579787058
2046 1.92003479917163
2047 1.93654886404368
2048 1.9510212746768
2049 1.96375474999276
2050 1.9357186557451
};
\addlegendentry{EV - Ref (M1)}
\addplot [semithick, darkcyan0113188, dashed, mark=x, mark size=0.5, mark options={solid}]
table {%
2023 1.01517927904732
2024 1.06467183121248
2025 1.11519865799253
2026 1.1557135713313
2027 1.18471142318081
2028 1.20203520853632
2029 1.24291730044253
2030 1.2831198606974
2031 1.30174932808686
2032 1.32345233175703
2033 1.4154064917187
2034 1.43233137434477
2035 1.45625342319946
2036 1.48512134800008
2037 1.51724599382448
2038 1.55123387348811
2039 1.58592484972935
2040 1.62039571128848
2041 1.65384700243842
2042 1.68571720856938
2043 1.71560340930812
2044 1.74330315840776
2045 1.76868313381304
2046 1.79172890567911
2047 1.81252999716017
2048 1.83127810029943
2049 1.84824414494137
2050 1.81754743365601
};
\addlegendentry{EV - Opt (M1)}
\end{axis}

\end{tikzpicture}


==> figParc/Stock_cumulEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle S_v\) (MVehicles)},
ymajorgrids,
ymin=0, ymax=37.2816403,
ytick style={color=black}
]
\addplot [semithick, chocolate2168224, mark=*, mark size=.5, mark options={solid}]
table {%
2022 35.519509
2023 34.8410312417624
2024 34.0548587433632
2025 33.1637739084625
2026 32.1891199434714
2027 31.163539933241
2028 30.1157161388675
2029 28.9565276296308
2030 27.6851772665904
2031 26.3512783363348
2032 24.9503633263023
2033 23.4889352797518
2034 22.1541635583683
2035 20.9282935364142
2036 19.7974640047386
2037 18.7506239684184
2038 17.778730342341
2039 16.8742013249278
2040 16.0305540829242
2041 15.2421632199302
2042 14.5040953430472
2043 13.8119911749429
2044 13.1619777504788
2045 12.5506002025716
2046 11.9747668298481
2047 11.4317036048712
2048 10.918915723318
2049 10.4341546390764
2050 10.0499737102237
};
\addlegendentry{ICEV - Ref.(M1)}
\addplot [semithick, chocolate2168224, dashed, mark=x, mark size=.5, mark options={solid}]
table {%
2022 35.519509
2023 34.1540560676141
2024 32.8180883739283
2025 31.5168097964739
2026 30.2567652106975
2027 29.0432007027321
2028 27.8779879799886
2029 26.7148530575602
2030 25.5589140835484
2031 24.4545798929983
2032 23.3994948995595
2033 22.3925794060951
2034 21.5035859334997
2035 20.6806417826109
2036 19.9018092743294
2037 19.160913147835
2038 18.4535060335608
2039 17.7762695355122
2040 17.1266334389044
2041 16.5025373828731
2042 15.9022810228145
2043 15.3244279675598
2044 14.767742260696
2045 14.2311447367763
2046 13.7136817658291
2047 13.2145019646407
2048 12.7328382375483
2049 12.2679935460135
2050 11.9068572697867
};
\addlegendentry{ICEV - Opt. (M1)}
\addplot [semithick, darkcyan0113188, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 1.2085507596239
2024 2.2401370529185
2025 3.36889548137987
2026 4.57351489523227
2027 5.82138075076348
2028 7.08383619803764
2029 8.45002479221186
2030 9.92076381554681
2031 11.4464579157591
2032 13.0315905729322
2033 14.6696729602537
2034 16.1735483734271
2035 17.5609827075067
2036 18.8458472051051
2037 20.0392017942841
2038 21.1500975136396
2039 22.1861232460101
2040 23.1537681293466
2041 24.0586631733322
2042 24.9057467685654
2043 25.6993826420182
2044 26.4434477204826
2045 27.1414003982421
2046 27.7963355170621
2047 28.4110299003781
2048 28.9879808418873
2049 29.5294391040781
2050 29.9628533021879

};
\addlegendentry{EV - Ref. (M1)}
\addplot [semithick, darkcyan0113188, dashed, mark=x, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 1.89552593377228
2024 3.4769074223534
2025 5.01585959336848
2026 6.50586962800612
2027 7.9417199812723
2028 9.32156435691653
2029 10.6916993642825
2030 12.0470269985888
2031 13.3431563590956
2032 14.582458999675
2033 15.7660288339104
2034 16.8241259982958
2035 17.80863446131
2036 18.7415019355143
2037 19.6289126148676
2038 20.4753218224198
2039 21.2840550354257
2040 22.0576887733665
2041 22.7982890103893
2042 23.5075610887981
2043 24.1869458494013
2044 24.8376832102654
2045 25.4608558640374
2046 26.0574205810811
2047 26.6282315406085
2048 27.174058327657
2049 27.6956001971409
2050 28.1059697426248

};
\addlegendentry{EV - Opt. (M1)}
\end{axis}

\end{tikzpicture}


==> figParc/Stock_cumulEmissionM2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020.6, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle S_v\) (MVehicles)},
ymajorgrids,
ymin=-1.4852483, ymax=37.2816403,
ytick style={color=black}
]
\addplot [semithick, chocolate2168224, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 35.519509
2023 35.1719056860308
2024 34.6827566094675
2025 34.0739947474371
2026 33.357919998599
2027 32.5562750255756
2028 31.6919030943875
2029 30.7215559696609
2030 29.6467135213105
2031 28.4950308605594
2032 27.2665579755031
2033 25.9659401719214
2034 24.6903413680182
2035 23.4406845765071
2036 22.2195433073057
2037 21.03058766959
2038 19.8782155182211
2039 18.7673219603889
2040 17.7024127590882
2041 16.6872342187583
2042 15.7246363915958
2043 14.8165505929742
2044 13.9639436924565
2045 13.1669287726661
2046 12.4248274368971
2047 11.7362438585482
2048 11.099133339079
2049 10.5108795006396
2050 10.0077634978588
};
\addlegendentry{ICEV - Ref}
\addplot [semithick, chocolate2168224, dashed, mark=x, mark size=0.5, mark options={solid}]
table {%
2022 35.519509
2023 34.7825329307659
2024 33.9617324389014
2025 33.083521296982
2026 32.158109419604
2027 31.1975795559451
2028 30.2145273269816
2029 29.1927309383006
2030 28.1434114606382
2031 27.0986988881433
2032 26.0657086131055
2033 24.9836005454302
2034 23.9356604008552
2035 22.9219178538336
2036 21.943160689837
2037 21.0003440247777
2038 20.0942343092667
2039 19.2257354659038
2040 18.3954667722428
2041 17.6035751698473
2042 16.8497301983353
2043 16.1332009534464
2044 15.4528837171812
2045 14.80744369445
2046 14.195382098919
2047 13.6150855496677
2048 13.0648457118528
2049 12.5428672321329
2050 12.0934735503995
};
\addlegendentry{ICEV - Opt}
\addplot [semithick, darkcyan0113188, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 0.276883
2023 0.90198211267876
2024 1.63387948077211
2025 2.47794174631282
2026 3.42186901063984
2027 4.44391861113421
2028 5.52124728177362
2029 6.69710325793011
2030 7.97000666968697
2031 9.31230240582858
2032 10.7239404782539
2033 12.2002755811868
2034 13.6441437964197
2035 15.0546221112408
2036 16.4291370157325
2037 17.7640184007189
2038 19.0548684113387
2039 20.2967919404005
2040 21.4852832249128
2041 22.6165959604329
2042 23.6878800947605
2043 24.6972043125328
2044 25.6436017441817
2045 26.5269593070818
2046 27.3479553979408
2047 28.1079858433601
2048 28.8090953418799
2049 29.4539002713503
2050 30.0061194771407
};
\addlegendentry{EV - Ref}
\addplot [semithick, darkcyan0113188, dashed, mark=x, mark size=0.5, mark options={solid}]
table {%
2022 0.276883
2023 1.29135486794373
2024 2.35490365133818
2025 3.46841519676797
2026 4.62167958963476
2027 5.80261408076466
2028 6.99862304917957
2029 8.22592828929042
2030 9.47330873035929
2031 10.7086343782447
2032 11.9247898406515
2033 13.182615207678
2034 14.3988247635827
2035 15.5733888339143
2036 16.7055196332013
2037 17.7942620455312
2038 18.8388496202931
2039 19.8383784348856
2040 20.7922292117582
2041 21.7002550093439
2042 22.562786288021
2043 23.3805539520607
2044 24.154661719457
2045 24.8864443852979
2046 25.5774007359189
2047 26.2291441522406
2048 26.8433829691061
2049 27.4219125398571
2050 27.9204094245999
};
\addlegendentry{EV - Opt}
\end{axis}

\end{tikzpicture}


==> figParc/VehiclesSales.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.55,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$N_v$ (Mvehicles)},
ymajorgrids,
ymin=0, ymax=6,
ytick style={color=black}
]

\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2023 0.62580652378235
2024 0.733020415911391
2025 0.845749378103449
2026 0.946376442791526
2027 1.02582653254529
2028 1.08335491076081
2029 1.18873546521644
2030 1.29958796087198
2031 1.3905438807877
2032 1.48972475109184
2033 1.59262823621004
2034 1.6063756014762
2035 1.62690518534374
2036 1.65228975273203
2037 1.68088941469848
2038 1.71131195105727
2039 1.74237556984323
2040 1.77313400618992
2041 1.80276439570704
2042 1.83069824918656
2043 1.85653620962151
2044 1.88009327621429
2045 1.90125579787058
2046 1.92003479917163
2047 1.93654886404368
2048 1.9510212746768
2049 1.96375474999276
2050 1.9357186557451
};
\addlegendentry{EV (M2)}
\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2023 0.96203222611323
2024 1.16412241519901
2025 1.37442380508202
2026 1.57407045978308
2027 1.74942189102182
2028 1.90085910776689
2029 2.14303985211075
2030 2.3974138088478
2031 2.61365797096548
2032 2.84041227999082
2033 3.06719611136566
2034 3.11262998825063
2035 3.16111190763425
2036 3.21069551987805
2037 3.26009070487592
2038 3.30850146385961
2039 3.35545822623629
2040 3.40069348448458
2041 3.44406074381307
2042 3.48548491169109
2043 3.52493289474315
2044 3.56239644236219
2045 3.59788218650876
2046 3.63140584062668
2047 3.66298878323978
2048 3.69265600587746
2049 3.72043484387664
2050 3.6717699806049
};
\addlegendentry{EV (M1)}
\addplot [semithick, mycolor3, mark=*, mark size=.5, mark options={solid}]
table {%
2023 2.09253131373131
2024 1.91086689666531
2025 1.7497753130053
2026 1.60062871512563
2027 1.46856046852293
2028 1.35058160768516
2029 1.18896937360464
2030 1.0322145282603
2031 0.905623895211762
2032 0.780894096703803
2033 0.661914551922519
2034 0.640536587930727
2035 0.619485502727142
2036 0.599161721955162
2037 0.579661506777737
2038 0.560902378469509
2039 0.542727212063188
2040 0.524984481953208
2041 0.507531617967591
2042 0.490290495676734
2043 0.473224173659912
2044 0.456345912403516
2045 0.439678547503053
2046 0.423265836650839
2047 0.407164780273856
2048 0.391441920854905
2049 0.376165748837473
2050 0.400708381605043
};
\addlegendentry{ICEV (M2)}
\end{axis}

\end{tikzpicture}


==> figParc/caseStudies.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale =.4,
xmin=2020,
xmax=2052,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=-2,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={$E$ (Mt)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill opacity=0.8}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	60.3772061729652\\
2024	58.5655250320406\\
2025	56.6930285796768\\
2026	54.7698219810999\\
2027	52.8296600717508\\
2028	50.8844656595381\\
2029	48.8888122329172\\
2030	46.840855906383\\
2031	44.760913732486\\
2032	42.6405497339573\\
2033	40.468819463666\\
2034	38.375787677183\\
2035	36.3531099403197\\
2036	34.3985618075106\\
2037	32.532486521514\\
2038	30.7057871997411\\
2039	28.9683729218248\\
2040	27.3185351239776\\
2041	25.7558635321482\\
2042	24.2646197819138\\
2043	22.8586192926125\\
2044	21.5378434203587\\
2045	20.3026815623895\\
2046	19.1482585401559\\
2047	18.0783267996862\\
2048	17.0778073973195\\
2049	16.1506154509676\\
2050	15.3215713193231\\
};
\addlegendentry{I0}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	60.1836066576528\\
2024	58.1593466433033\\
2025	56.0574852427096\\
2026	53.8927857845427\\
2027	51.7029605179969\\
2028	49.5027172631407\\
2029	47.2461952797078\\
2030	44.9385068147861\\
2031	42.6121506008471\\
2032	40.2665216203798\\
2033	37.8983092627524\\
2034	35.6270367242917\\
2035	33.446161445072\\
2036	31.3547818773782\\
2037	29.3718667035712\\
2038	27.4509062460178\\
2039	25.6416200529808\\
2040	23.9416930704035\\
2041	22.347770786495\\
2042	20.8449561356326\\
2043	19.4437224049606\\
2044	18.1443956814805\\
2045	16.9438462199866\\
2046	15.8372562880573\\
2047	14.8249199677192\\
2048	13.8917475730213\\
2049	13.0384358223612\\
2050	12.2822247684378\\
};
\addlegendentry{IC}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	58.7223564746349\\
2024	55.3012184625432\\
2025	51.8747599714611\\
2026	48.4665169250132\\
2027	45.1128889718546\\
2028	41.824636303344\\
2029	38.588923706835\\
2030	35.4343880572894\\
2031	32.3903154323214\\
2032	29.4742336848917\\
2033	26.6935893006537\\
2034	24.1001622652403\\
2035	21.6911997086484\\
2036	19.466136748236\\
2037	17.4358212160008\\
2038	15.5542730620576\\
2039	13.8638097030724\\
2040	12.3533559832307\\
2041	11.0053001882722\\
2042	9.79984113216183\\
2043	8.73318347113825\\
2044	7.80070907455796\\
2045	6.98622610477781\\
2046	6.28097052761465\\
2047	5.67424371690844\\
2048	5.14866273304823\\
2049	4.69634039844939\\
2050	4.30014740913832\\
};
\addlegendentry{IP}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	57.245692693174\\
2024	52.5643722590114\\
2025	48.0530702524094\\
2026	43.7059135411688\\
2027	39.5335316421169\\
2028	35.5282360685896\\
2029	31.7193255315308\\
2030	28.1293588279806\\
2031	24.7717666282476\\
2032	21.6599659491601\\
2033	18.7950313188431\\
2034	16.1808434546874\\
2035	13.8145286760166\\
2036	11.6928169436272\\
2037	9.8194005597368\\
2038	8.14413720479249\\
2039	6.70151432013578\\
2040	5.47205851709268\\
2041	4.4276239453184\\
2042	3.54232659076817\\
2043	2.8027270151109\\
2044	2.19929010791141\\
2045	1.7079486749557\\
2046	1.31683557132408\\
2047	1.00957371169903\\
2048	0.767686614436828\\
2049	0.579754571869599\\
2050	0.419126668371727\\
};
\addlegendentry{BI}

\end{axis}


\end{tikzpicture}%

==> figParc/caseStudies_S2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale =.4,
xmin=2020,
xmax=2052,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=-2,
ymax=42,
ylabel style={font=\color{white!15!black}},
ylabel={$S_2$ (Mvehicles)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,0.97)}, 
anchor=north west, 
legend cell align=left, 
align=left, 
draw=none, 
fill opacity=0.8}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1},, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	0.764090720006111\\
2024	1.34310863939405\\
2025	2.02060231508006\\
2026	2.78741710446031\\
2027	3.62453088480891\\
2028	4.51102615279705\\
2029	5.48964332250078\\
2030	6.56396393107977\\
2031	7.71554823951511\\
2032	8.95042866333868\\
2033	10.2700569397255\\
2034	11.5690713659481\\
2035	12.848016378594\\
2036	14.105449518351\\
2037	15.3384870919928\\
2038	16.5431582723137\\
2039	17.7146193606683\\
2040	18.8481157382805\\
2041	19.9394168507441\\
2042	20.984976630418\\
2043	21.9819912260398\\
2044	22.9284789709706\\
2045	23.8232150217884\\
2046	24.6657077362019\\
2047	25.4561605230879\\
2048	26.1954340401284\\
2049	26.8849951828921\\
2050	27.4806489361322\\
};
\addlegendentry{I0}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	0.90198211267876\\
2024	1.63387948077211\\
2025	2.47794174631282\\
2026	3.42186901063984\\
2027	4.44391861113421\\
2028	5.52124728177362\\
2029	6.69710325793011\\
2030	7.97000666968697\\
2031	9.31230240582858\\
2032	10.7239404782539\\
2033	12.2002755811868\\
2034	13.6441437964197\\
2035	15.0546221112408\\
2036	16.4291370157325\\
2037	17.7640184007189\\
2038	19.0548684113387\\
2039	20.2967919404005\\
2040	21.4852832249128\\
2041	22.6165959604329\\
2042	23.6878800947605\\
2043	24.6972043125328\\
2044	25.6436017441817\\
2045	26.5269593070818\\
2046	27.3479553979408\\
2047	28.1079858433601\\
2048	28.8090953418799\\
2049	29.4539002713503\\
2050	30.0061194771407\\
};
\addlegendentry{IC}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	1.94275859630977\\
2024	3.67924280204581\\
2025	5.48524921463686\\
2026	7.34119964602009\\
2027	9.22532531067205\\
2028	11.1167276166683\\
2029	13.033159738462\\
2030	14.9544919695955\\
2031	16.8546197236402\\
2032	18.7185467046846\\
2033	20.532052113359\\
2034	22.2505828732729\\
2035	23.8698426699347\\
2036	25.3864047645767\\
2037	26.7979073407248\\
2038	28.1031481145103\\
2039	29.3020929008776\\
2040	30.396113327194\\
2041	31.3878861499674\\
2042	32.2812878614017\\
2043	33.0811692224301\\
2044	33.7931850646948\\
2045	34.4234771791942\\
2046	34.9784588380751\\
2047	35.4646313774455\\
2048	35.8884526528261\\
2049	36.2562371792307\\
2050	36.5649091272265\\
};
\addlegendentry{IP}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	2.99451342641007\\
2024	5.63727769116873\\
2025	8.23111526971474\\
2026	10.7756712491674\\
2027	13.2662813181847\\
2028	15.6941915965093\\
2029	18.0443318126144\\
2030	20.2998858464384\\
2031	22.4457899245698\\
2032	24.469308255942\\
2033	26.3603083848646\\
2034	28.1114522557907\\
2035	29.7182529965896\\
2036	31.1789829659319\\
2037	32.4945500232209\\
2038	33.6682873682154\\
2039	34.7056635346217\\
2040	35.613985795169\\
2041	36.4019224158842\\
2042	37.0791797602718\\
2043	37.6560781425844\\
2044	38.1432227102626\\
2045	38.5510590988991\\
2046	38.8895814344837\\
2047	39.1681168349862\\
2048	39.3952037070307\\
2049	39.5785361600049\\
2050	39.7248865118169\\
};
\addlegendentry{BI}

\end{axis}

\end{tikzpicture}%

==> figParc/caseStudies_Stock_cumE_M2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale =.4,
xmin=2020,
xmax=2052,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=0,
ymax=42,
ylabel style={font=\color{white!15!black}},
ylabel={$S_2$ (Mvehicles)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,0.97)}, 
anchor=north west, 
legend cell align=left, 
align=left, 
draw=none, 
fill opacity=0.8}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1},, mark size=.5]
  table{%
2022    0.276883
2023    0.76409072
2024    1.34310864
2025    2.02060232
2026    2.7874171
2027    3.62453088
2028    4.51102615
2029    5.48964332
2030    6.56396393
2031    7.71554824
2032    8.95042866
2033    10.27005694
2034    11.56907137
2035    12.84801638
2036    14.10544952
2037    15.33848709
2038    16.54315827
2039    17.71461936
2040    18.84811574
2041    19.93941685
2042    20.98497663
2043    21.98199123
2044    22.92847897
2045    23.82321502
2046    24.66570774
2047    25.45616052
2048    26.19543404
2049    26.88499518
2050    27.48064894
};
\addlegendentry{I0}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	0.90198211267876\\
2024	1.63387948077211\\
2025	2.47794174631282\\
2026	3.42186901063984\\
2027	4.44391861113421\\
2028	5.52124728177362\\
2029	6.69710325793011\\
2030	7.97000666968697\\
2031	9.31230240582858\\
2032	10.7239404782539\\
2033	12.2002755811868\\
2034	13.6441437964197\\
2035	15.0546221112408\\
2036	16.4291370157325\\
2037	17.7640184007189\\
2038	19.0548684113387\\
2039	20.2967919404005\\
2040	21.4852832249128\\
2041	22.6165959604329\\
2042	23.6878800947605\\
2043	24.6972043125328\\
2044	25.6436017441817\\
2045	26.5269593070818\\
2046	27.3479553979408\\
2047	28.1079858433601\\
2048	28.8090953418799\\
2049	29.4539002713503\\
2050	30.0061194771407\\
};
\addlegendentry{IC}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, mark size=.5]
  table{%
2022    0.276883
2023    1.9427586
2024    3.6792428
2025    5.48524921
2026    7.34119965
2027    9.22532531
2028    11.11672762
2029    13.03315974
2030    14.95449197
2031    16.85461972
2032    18.7185467
2033    20.53205211
2034    22.25058287
2035    23.86984267
2036    25.38640476
2037    26.79790734
2038    28.10314811
2039    29.3020929
2040    30.39611333
2041    31.38788615
2042    32.28128786
2043    33.08116922
2044    33.79318506
2045    34.42347718
2046    34.97845884
2047    35.46463138
2048    35.88845265
2049    36.25623718
2050    36.56490913
};
\addlegendentry{IP}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, mark size=.5]
  table{%
2022    0.276883
2023    2.99451343
2024    5.63727769
2025    8.23111527
2026    10.77567125
2027    13.26628132
2028    15.6941916
2029    18.04433181
2030    20.29988585
2031    22.44578992
2032    24.46930826
2033    26.36030838
2034    28.11145226
2035    29.718253
2036    31.17898297
2037    32.49455002
2038    33.66828737
2039    34.70566353
2040    35.6139858
2041    36.40192242
2042    37.07917976
2043    37.65607814
2044    38.14322271
2045    38.5510591
2046    38.88958143
2047    39.16811683
2048    39.39520371
2049    39.57853616
2050    39.72488651

};
\addlegendentry{BI}

\end{axis}

\end{tikzpicture}%

==> figParc/caseStudies_cumulEmissions_M2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale =.4,
xmin=2020,
xmax=2052,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}$ (Gt)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill opacity=0.8}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, mark size=.5]
  table[row sep=crcr]{
2022    0          \\
2023    0.0603772  \\
2024    0.118943   \\
2025    0.175636   \\
2026    0.230406   \\
2027    0.283235   \\
2028    0.33412    \\
2029    0.383009   \\
2030    0.429849   \\
2031    0.47461    \\
2032    0.517251   \\
2033    0.55772    \\
2034    0.596095   \\
2035    0.632449   \\
2036    0.666847   \\
2037    0.69938    \\
2038    0.730085   \\
2039    0.759054   \\
2040    0.786372   \\
2041    0.812128   \\
2042    0.836393   \\
2043    0.859251   \\
2044    0.880789   \\
2045    0.901092   \\
2046    0.92024    \\
2047    0.938319   \\
2048    0.955396   \\
2049    0.971547   \\
2050    0.986869   \\
};
\addlegendentry{I0}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, mark size=.5]
  table{%
2022 0.000000000000
2023 0.060183606657653
2024 0.118342953300956
2025 0.174400438543666
2026 0.228293224328208
2027 0.279996184846205
2028 0.329498902109346
2029 0.376745097389054
2030 0.42168360420384
2031 0.464295754804687
2032 0.504562276425067
2033 0.542460585687819
2034 0.578087622412111
2035 0.611533783857183
2036 0.642888565734561
2037 0.672260432438132
2038 0.69971133868415
2039 0.725352958737131
2040 0.749294651807535
2041 0.771642422594029
2042 0.792487378729662
2043 0.811931101134623
2044 0.830075496816103
2045 0.84701934303609
2046 0.862856599324147
2047 0.877681519291866
2048 0.891573266864887
2049 0.904611702687249
2050 0.916893927455687
};
\addlegendentry{IC}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, mark size=.5]
   table{%
2022    0.0
2023    0.05872236
2024    0.11402357
2025    0.16589833
2026    0.21436485
2027    0.25947774
2028    0.30130238
2029    0.3398913
2030    0.37532569
2031    0.407716
2032    0.43719024
2033    0.46388383
2034    0.48798399
2035    0.50967519
2036    0.52914133
2037    0.54657715
2038    0.56213142
2039    0.57599523
2040    0.58834859
2041    0.59935389
2042    0.60915373
2043    0.61788691
2044    0.62568762
2045    0.63267385
2046    0.63895482
2047    0.64462906
2048    0.64977772
2049    0.65447406
2050    0.65877421
};
\addlegendentry{IP}

 \addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, mark size=.5]
   table{%
2022    0.0
2023    0.05724569
2024    0.10981006
2025    0.15786314
2026    0.20156905
2027    0.24110258
2028    0.27663082
2029    0.30835014
2030    0.3364795
2031    0.36125127
2032    0.38291123
2033    0.40170626
2034    0.41788711
2035    0.43170164
2036    0.44339445
2037    0.45321385
2038    0.46135799
2039    0.46805951
2040    0.47353156
2041    0.47795919
2042    0.48150151
2043    0.48430424
2044    0.48650353
2045    0.48821148
2046    0.48952832
2047    0.49053789
2048    0.49130558
2049    0.49188533
2050    0.49230446
};
\addlegendentry{BI}

\end{axis}


\end{tikzpicture}%

==> figParc/cumulEmission_M2_heart.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.4,
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, at= {(axis cs: 2050,.6)},},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$ \mathcal{E}$ (Gt)},
ymajorgrids,
ymin=0.0162526423047157, ymax=0.95,
ytick pos=left,
]
\addplot [semithick, mycolor1, mark=*, mark size=0.5, mark options={solid}]
table {%
2022 0.000000000000
2023 0.059636927309261
2024 0.116788433311196
2025 0.17146704625413
2026 0.223695528564133
2027 0.273519690905233
2028 0.320985993973499
2029 0.366126928920394
2030 0.408994421996634
2031 0.449676026638794
2032 0.488265951228332
2033 0.524769960214558
2034 0.559295587905592
2035 0.591942658372372
2036 0.622807724669255
2037 0.652004923789356
2038 0.679594854174961
2039 0.705682623935301
2040 0.730366987123126
2041 0.753737726389858
2042 0.775866619985309
2043 0.796833472477471
2044 0.816713901002619
2045 0.835580470089283
2046 0.85349820033614
2047 0.870534991913708
2048 0.886739556837728
2049 0.902167116913139
2050 0.916896926311852

};
\addlegendentry{Opt.}
\addplot [semithick, mycolor2,  mark=*, mark size=0.5, mark options={solid}]
table {%
2022 0.000000000000
2023 0.060183606657653
2024 0.118342953300956
2025 0.174400438543666
2026 0.228293224328208
2027 0.279996184846205
2028 0.329498902109346
2029 0.376745097389054
2030 0.42168360420384
2031 0.464295754804687
2032 0.504562276425067
2033 0.542460585687819
2034 0.578087622412111
2035 0.611533783857183
2036 0.642888565734561
2037 0.672260432438132
2038 0.69971133868415
2039 0.725352958737131
2040 0.749294651807535
2041 0.771642422594029
2042 0.792487378729662
2043 0.811931101134623
2044 0.830075496816103
2045 0.84701934303609
2046 0.862856599324147
2047 0.877681519291866
2048 0.891573266864887
2049 0.904611702687249
2050 0.916893927455687
};
\addlegendentry{IC}
\end{axis}

\end{tikzpicture}

==> figParc/na.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
scale = 0.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Age Class},
xmajorgrids,
xmin=-0.45, xmax=31.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\eta_a$},
ymajorgrids,
ymin=0.4, ymax=1.2,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.99298212
7 0.98260041
8 0.9722187
9 0.96183699
10 0.95145528
11 0.94107357
12 0.93069186
13 0.92031015
14 0.90992844
15 0.89954673
16 0.88916502
17 0.87878331
18 0.8684016
19 0.85801989
20 0.84763818
21 0.83725647
22 0.82687476
23 0.81649305
24 0.80611134
25 0.79572963
26 0.78534792
27 0.77496621
28 0.7645845
29 0.75420279
30 0.74382108
};
\end{axis}

\end{tikzpicture}


==> figParc_aac/Demand.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
scale = 0.4,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2051.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$G$ (Mvkm)},
ymajorgrids,
ymin=480791.457693442, ymax=543015.799327685,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 483619.836858635
2023 486997.48528258
2024 490274.587218235
2025 493451.142665625
2026 496527.151624724
2027 499502.614095582
2028 502377.530078175
2029 505151.899572478
2030 507825.722578466
2031 510398.999096238
2032 512871.72912572
2033 515243.912666961
2034 517515.549719911
2035 519686.640284596
2036 521757.184361016
2037 523727.18194917
2038 525596.633049058
2039 527365.537660657
2040 529033.895784014
2041 530601.707419081
2042 532068.972565809
2043 533435.691224346
2044 534701.863394616
2045 535867.489076597
2046 536932.568270312
2047 537897.100975762
2048 538761.087192946
2049 539524.526921864
2050 540187.420162492
};
\end{axis}

\end{tikzpicture}


==> figParc_aac/Emission5KOpt.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.3,
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={$E$ (Mt)},
ymajorgrids,
ymin=9.79146907119933, ymax=64.5880943730381,
%ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark options={dashed, mycolor1}, mark size=.5, mark options={solid}]
table {%
% 2022 62.0973386775
% 2023 60.3772058322312
% 2024 58.5655246281953
% 2025 56.6930281603989
% 2026 54.7698212730041
% 2027 52.8296588366557
% 2028 50.8844635800086
% 2029 48.8888091584035
% 2030 46.8373824117429
% 2031 44.6962434948684
% 2032 42.4894378251424
% 2033 40.2370567670381
% 2034 38.0017871585898
% 2035 35.7910024860775
% 2036 33.6157859715822
% 2037 31.499159232161
% 2038 29.4111302725375
% 2039 27.4103776309854
% 2040 25.5031532086459
% 2041 23.6882780916259
% 2042 21.9654357865053
% 2043 20.347171385096
% 2044 18.8473459407377
% 2045 17.464443974557
% 2046 16.2042150842021
% 2047 15.0636960662027
% 2048 14.0339265420192
% 2049 13.1117056458956
% 2050 12.2822247667375
2022 62.0973386775
2023 59.6369273092608
2024 57.1515060019351
2025 54.6786129429341
2026 52.2284823100033
2027 49.8241624410995
2028 47.4653029682664
2029 45.1409349468949
2030 42.8674930762398
2031 40.6816046421603
2032 38.5899245895381
2033 36.5040089862257
2034 34.5256276910336
2035 32.6470704667808
2036 30.865066296883
2037 29.1971991201004
2038 27.5899303856052
2039 26.0877697603396
2040 24.6833631878252
2041 23.3707392667316
2042 22.1288935954514
2043 20.9668524921619
2044 19.8804295251482
2045 18.8665690866638
2046 17.9177302468571
2047 17.0357915775675
2048 16.2045649240206
2049 15.4275600754105
2050 14.7298093987136
};
\addlegendentry{Opt.}

\addplot [semithick,color=mycolor2, mark=*, mark options={dashed, mycolor2}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	60.1836066576528\\
2024	58.1593466433033\\
2025	56.0574852427096\\
2026	53.8927857845427\\
2027	51.7029605179969\\
2028	49.5027172631407\\
2029	47.2461952797078\\
2030	44.9385068147861\\
2031	42.6121506008471\\
2032	40.2665216203798\\
2033	37.8983092627524\\
2034	35.6270367242917\\
2035	33.446161445072\\
2036	31.3547818773782\\
2037	29.3718667035712\\
2038	27.4509062460178\\
2039	25.6416200529808\\
2040	23.9416930704035\\
2041	22.347770786495\\
2042	20.8449561356326\\
2043	19.4437224049606\\
2044	18.1443956814805\\
2045	16.9438462199866\\
2046	15.8372562880573\\
2047	14.8249199677192\\
2048	13.8917475730213\\
2049	13.0384358223612\\
2050	12.2822247684378\\
};
\addlegendentry{IC}

% \addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
% table {%
% 2022 62.00107893495
% 2023 61.1867767901213
% 2024 60.1976985560995
% 2025 59.0321639175826
% 2026 57.7197054287746
% 2027 56.3120194530505
% 2028 54.8575109850381
% 2029 53.2067910454938
% 2030 51.3462698428092
% 2031 49.3371230270092
% 2032 47.1579152653239
% 2033 44.8072543288616
% 2034 42.648612129051
% 2035 40.6514000790334
% 2036 38.7926788605854
% 2037 37.0549257312979
% 2038 35.4243736026776
% 2039 33.8898844928264
% 2040 32.3413474117178
% 2041 30.7723254170956
% 2042 29.1953385097787
% 2043 27.6224094299678
% 2044 26.0647555829706
% 2045 24.532555922568
% 2046 23.0347886083771
% 2047 21.5791416212106
% 2048 20.1719856273179
% 2049 18.8183996437128
% 2050 17.5427316101821
% };
% \addlegendentry{M1}

\end{axis}



\end{tikzpicture}


==> figParc_aac/OptIncentive.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.3,
legend cell align={left},
legend style={
  % fill=none,
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at= {(axis cs: 2030,10)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u$ (k\euro) },
ymajorgrids,
ymin=0, ymax=18,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
% 2023 0.00969258498663
% 2024 0.001612065081756
% 2025 0.00036016644864
% 2026 0.00631912464768
% 2027 0.01103209951701
% 2028 0.01714785380268
% 2029 0.01937883284568
% 2030 .065586763476
% 2031 1.173402785755
% 2032 1.72912980691
% 2033 1.72692936078
% 2034 3.1809724366
% 2035 4.40152331265
% 2036 5.40487993086
% 2037 6.3776477458
% 2038 6.98325868208
% 2039 7.39850766156
% 2040 7.6276301775
% 2041 7.85719140829
% 2042 7.72608564312
% 2043 7.60334691699
% 2044 7.12225707106
% 2045 6.6563597979
% 2046 5.88919164696
% 2047 5.3084071778
% 2048 4.53805929486
% 2049 3.95560664728
% 2050 4.7555908155

2023 16.027071352215
2024 14.06938781574
2025 12.15172890585
2026 10.44599065068
2027 9.072187285755
2028 8.0056819002
2029 6.354953454225
2030 4.5890303616
2031 2.732734600561
2032 0.604945902374
2033 5.89397748981e-09
2034 1.143075510108e-08
2035 2.031528948005e-10
2036 6.3794688345e-09
2037 5.25227425541e-09
2038 8.80376114192e-11
2039 3.65187944961e-09
2040 1.70971813564e-09
2041 2.858319209011e-09
2042 2.092646033556e-09
2043 5.84913549451e-10
2044 2.146455329164e-09
2045 2.08022528754e-09
2046 1.692750388456e-10
2047 1.276257252809e-09
2048 7.0476540015e-10
2049 2.293180393302e-10
2050 9.859974642e-11

};
\addlegendentry{Opt}

\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2023 5
2024 5
2025 5
2026 5
2027 5
2028 5
2029 5
2030 5
2031 5
2032 5
2033 5
2034 5
2035 5
2036 5
2037 5
2038 5
2039 5
2040 5
2041 5
2042 5
2043 5
2044 5
2045 5
2046 5
2047 5
2048 5
2049 5
2050 5
};
\addlegendentry{IC}

\end{axis}

\end{tikzpicture}


==> figParc_aac/RefsimpleEmission.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scale = 0.6,
/pgf/number format/1000 sep={},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E\) (Mt(CO$_2$))},
ymajorgrids,
ymin=15.3198142436275, ymax=64.2239963012035,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 62.00107893495
2023 60.8167620840584
2024 59.4444586794777
2025 57.8890255459168
2026 56.1877183173264
2027 54.3975171304688
2028 52.5684883062002
2029 50.5450668039021
2030 48.3258611776969
2031 45.9974738999893
2032 43.552106704227
2033 41.0011109775708
2034 38.6712001993099
2035 36.5313827824879
2036 34.5574632934714
2037 32.7301516680728
2038 31.0336627490733
2039 29.4547621227277
2040 27.9821336794484
2041 26.6059580085492
2042 25.317623626056
2043 24.1095211954216
2044 22.9748902623482
2045 21.9077001835989
2046 20.9025542398414
2047 19.9546102274829
2048 19.0595133408377
2049 18.2133386302398
2050 17.5427316098809
};
% \addlegendentry{Simple}
\end{axis}

\end{tikzpicture}


==> figParc_aac/RefsimpleStock.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scale = 0.6,
/pgf/number format/1000 sep={},
legend cell align={left},
% legend pos=south east,
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=none, at={(axis cs:2032,1)}, anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle S_v\) (Mvehicles)},
ymajorgrids,
ymin=-1.4852483, ymax=37.2816403,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
2022 0.276883
2023 1.2085507596239
2024 2.2401370529185
2025 3.36889548137987
2026 4.57351489523227
2027 5.82138075076347
2028 7.08383619803764
2029 8.45002479221186
2030 9.92076381554681
2031 11.4464579157591
2032 13.0315905729322
2033 14.6696729602537
2034 16.1735483734271
2035 17.5609827075067
2036 18.8458472051051
2037 20.0392017942841
2038 21.1500975136396
2039 22.1861232460101
2040 23.1537681293466
2041 24.0586631733322
2042 24.9057467685654
2043 25.6993826420182
2044 26.4434477204826
2045 27.1414003982421
2046 27.7963355170621
2047 28.4110299003781
2048 28.9879808418873
2049 29.5294391040781
2050 29.9628533021879
};
\addlegendentry{EV}
\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2022 35.519509
2023 34.8410312417624
2024 34.0548587433632
2025 33.1637739084625
2026 32.1891199434714
2027 31.163539933241
2028 30.1157161388675
2029 28.9565276296308
2030 27.6851772665904
2031 26.3512783363348
2032 24.9503633263023
2033 23.4889352797518
2034 22.1541635583683
2035 20.9282935364142
2036 19.7974640047386
2037 18.7506239684184
2038 17.778730342341
2039 16.8742013249278
2040 16.0305540829242
2041 15.2421632199302
2042 14.5040953430472
2043 13.8119911749429
2044 13.1619777504788
2045 12.5506002025716
2046 11.9747668298481
2047 11.4317036048712
2048 10.918915723318
2049 10.4341546390764
2050 10.0499737102237
};
\addlegendentry{ICEV}
\end{axis}

\end{tikzpicture}


==> figParc_aac/Sales5KOpt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.4,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(1.1,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={black},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={black},
ylabel={$N_v$ (Mvehicles)},
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=black}
]

\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
% 2023 0.487915373797759
% 2024 0.580141012593455
% 2025 0.679180799456102
% 2026 0.769264179665754
% 2027 0.840891102769377
% 2028 0.892522139934729
% 2029 0.990529707390979
% 2030 1.10020004407093
% 2031 1.2395041085345
% 2032 1.36711132895574
% 2033 1.47896111269303
% 2034 1.5456231824534
% 2035 1.60770833879882
% 2036 1.6647654940671
% 2037 1.72159357770266
% 2038 1.76776705466067
% 2039 1.80829894181361
% 2040 1.84303096980403
% 2041 1.87622481968927
% 2042 1.89885337850183
% 2043 1.91973824478972
% 2044 1.93044536336938
% 2045 1.93960978480569
% 2046 1.94024147761993
% 2047 1.94339389121958
% 2048 1.94097296006844
% 2049 1.94159159037137
% 2050 1.93047554787411

2023 1.01517927904732
2024 1.06467183121248
2025 1.11519865799253
2026 1.1557135713313
2027 1.18471142318081
2028 1.20203520853632
2029 1.24291730044253
2030 1.2831198606974
2031 1.30174932808686
2032 1.32345233175703
2033 1.4154064917187
2034 1.43233137434477
2035 1.45625342319946
2036 1.48512134800008
2037 1.51724599382448
2038 1.55123387348811
2039 1.58592484972935
2040 1.62039571128848
2041 1.65384700243842
2042 1.68571720856938
2043 1.71560340930812
2044 1.74330315840776
2045 1.76868313381304
2046 1.79172890567911
2047 1.81252999716017
2048 1.83127810029943
2049 1.84824414494137
2050 1.81754743365601
};
\addlegendentry{EV (Opt.)}

\addplot [semithick, mycolor3, mark=*, mark size=.5, mark options={solid}]
table {%
% 2023 2.2304224637159
% 2024 2.06374629998324
% 2025 1.91634389165265
% 2026 1.77774097825141
% 2027 1.65349589829886
% 2028 1.54141437851123
% 2029 1.3871751314301
% 2030 1.23160244506136
% 2031 1.05666366746498
% 2032 0.903507518839891
% 2033 0.775581675439543
% 2034 0.701289006953526
% 2035 0.638682349272067
% 2036 0.586685980620093
% 2037 0.538957343773556
% 2038 0.504447274866104
% 2039 0.476803840092802
% 2040 0.455087518339097
% 2041 0.434071193985355
% 2042 0.422135366361461
% 2043 0.410022138491716
% 2044 0.405993825248417
% 2045 0.401324560567948
% 2046 0.403059158202547
% 2047 0.40031975309795
% 2048 0.401490235463273
% 2049 0.398328908458847
% 2050 0.405951489476035

2023 1.70315855846634
2024 1.57921548136421
2025 1.48032603311622
2026 1.39129158658586
2027 1.30967557788741
2028 1.23190130990965
2029 1.13478753837855
2030 1.04868262843489
2031 0.994418447912606
2032 0.947166516038613
2033 0.839136296413857
2034 0.814580815062154
2035 0.790137264871424
2036 0.766330126687121
2037 0.743304927651748
2038 0.720980456038655
2039 0.699177932177081
2040 0.677722776854636
2041 0.656449011236205
2042 0.635271536293914
2043 0.614156973973312
2044 0.593136030210035
2045 0.572251211560599
2046 0.551571730143368
2047 0.531183647157362
2048 0.511185095232278
2049 0.491676353888846
2050 0.518879603694141

};
\addlegendentry{ICEV (Opt.)}

\addplot [semithick, mycolor2, mark=*, mark size=.5, mark options={solid}]
table {%
2023 0.62580652378235
2024 0.733020415911391
2025 0.845749378103449
2026 0.946376442791526
2027 1.02582653254529
2028 1.08335491076081
2029 1.18873546521644
2030 1.29958796087198
2031 1.3905438807877
2032 1.48972475109184
2033 1.59262823621004
2034 1.6063756014762
2035 1.62690518534374
2036 1.65228975273203
2037 1.68088941469848
2038 1.71131195105727
2039 1.74237556984323
2040 1.77313400618992
2041 1.80276439570704
2042 1.83069824918656
2043 1.85653620962151
2044 1.88009327621429
2045 1.90125579787058
2046 1.92003479917163
2047 1.93654886404368
2048 1.9510212746768
2049 1.96375474999276
2050 1.9357186557451
};
\addlegendentry{EV (IC)}

\end{axis}

\end{tikzpicture}


==> figParc_aac/Stock5KOpt.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale=0.4,
legend cell align={left},
legend style={fill opacity=0.2, draw opacity=1, text opacity=1, draw=none,
at={(1.1,0.97)},
 anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (years)},
xmajorgrids,
xmin=2020, xmax=2052,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S_v$ (Mvehicles)},
ymajorgrids,
ymin=0, ymax= 40,%37.2816403,
ytick style={color=black}
]
\addplot [semithick, mycolor1, mark=*, mark size=.5, mark options={solid}]
table {%
% 2022 0.276883
% 2023 0.764090962694169
% 2024 1.34310892746958
% 2025 2.02060261436294
% 2026 2.78741761556419
% 2027 3.62453178628265
% 2028 4.51102768609597
% 2029 5.48964560797065
% 2030 6.56661640406288
% 2031 7.76542042219597
% 2032 9.0677017602779
% 2033 10.4508846387643
% 2034 11.863190841766
% 2035 13.2935907190025
% 2036 14.7306493348113
% 2037 16.1676572314484
% 2038 17.5875008002173
% 2039 18.9783494297071
% 2040 20.3289340104888
% 2041 21.6332027477994
% 2042 22.8770985100598
% 2043 24.0564061747522
% 2044 25.1595199496494
% 2045 26.1845066744693
% 2046 27.1234338863994
% 2047 27.9803184333338
% 2048 28.7519162793243
% 2049 29.4443266083617
% 2050 30.0495276503

2022 0.276883
2023 1.29135486794373
2024 2.35490365133818
2025 3.46841519676797
2026 4.62167958963476
2027 5.80261408076466
2028 6.99862304917957
2029 8.22592828929042
2030 9.47330873035929
2031 10.7086343782447
2032 11.9247898406515
2033 13.182615207678
2034 14.3988247635827
2035 15.5733888339143
2036 16.7055196332013
2037 17.7942620455312
2038 18.8388496202931
2039 19.8383784348856
2040 20.7922292117582
2041 21.7002550093439
2042 22.562786288021
2043 23.3805539520607
2044 24.154661719457
2045 24.8864443852979
2046 25.5774007359189
2047 26.2291441522406
2048 26.8433829691061
2049 27.4219125398571
2050 27.9204094245999
};
\addlegendentry{EV (Opt.)}

% \addplot [semithick, mycolor2,  mark=*, mark size=.5, mark options={solid}]
% table {%
% 2022 0.276883
% 2023 0.996574760046214
% 2024 1.80861697235832
% 2025 2.7140082700907
% 2026 3.69586194261096
% 2027 4.72459044250431
% 2028 5.77248866927143
% 2029 6.92516200306705
% 2030 8.19041597955684
% 2031 9.53322190016517
% 2032 10.9658757202515
% 2033 12.4891892437799
% 2034 13.8949473996703
% 2035 15.2006852101302
% 2036 16.4195543076723
% 2037 17.5616021476254
% 2038 18.6347236466039
% 2039 19.6453066723808
% 2040 20.6564385012813
% 2041 21.6718123764221
% 2042 22.6842607706148
% 2043 23.6869004819276
% 2044 24.6733091849939
% 2045 25.6376590336468
% 2046 26.5748097122809
% 2047 27.4803596854156
% 2048 28.3506617811441
% 2049 29.1828085214691
% 2050 29.9628533020153
% };
% \addlegendentry{EV (M1)}
\addplot [semithick, mycolor3, mark=*, mark size=.5, mark options={solid}]
table {%
% 2022 35.519509
% 2023 35.3097968360154
% 2024 34.97352716277
% 2025 34.531333879387
% 2026 33.9923713936746
% 2027 33.3756618504272
% 2028 32.7021226900652
% 2029 31.9290136196203
% 2030 31.0501037869346
% 2031 30.041912844192
% 2032 28.9227966934791
% 2033 27.7153311143439
% 2034 26.4712943226718
% 2035 25.2017159687454
% 2036 23.918030988227
% 2037 22.6269488388605
% 2038 21.3455831293426
% 2039 20.0857644710823
% 2040 18.8587619735122
% 2041 17.6706274313918
% 2042 16.5354179762965
% 2043 15.4573487307549
% 2044 14.4480254869889
% 2045 13.5093814052786
% 2046 12.6493489484385
% 2047 11.8639112685745
% 2048 11.1563124016346
% 2049 10.5204531636282
% 2050 9.96435532469948

2022 35.519509
2023 34.7825329307659
2024 33.9617324389014
2025 33.083521296982
2026 32.158109419604
2027 31.1975795559451
2028 30.2145273269816
2029 29.1927309383006
2030 28.1434114606382
2031 27.0986988881433
2032 26.0657086131055
2033 24.9836005454302
2034 23.9356604008552
2035 22.9219178538336
2036 21.943160689837
2037 21.0003440247777
2038 20.0942343092667
2039 19.2257354659038
2040 18.3954667722428
2041 17.6035751698473
2042 16.8497301983353
2043 16.1332009534464
2044 15.4528837171812
2045 14.80744369445
2046 14.195382098919
2047 13.6150855496677
2048 13.0648457118528
2049 12.5428672321329
2050 12.0934735503995
};
\addlegendentry{ICEV (Opt.)}
\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	0.90198211267876\\
2024	1.63387948077211\\
2025	2.47794174631282\\
2026	3.42186901063984\\
2027	4.44391861113421\\
2028	5.52124728177362\\
2029	6.69710325793011\\
2030	7.97000666968697\\
2031	9.31230240582858\\
2032	10.7239404782539\\
2033	12.2002755811868\\
2034	13.6441437964197\\
2035	15.0546221112408\\
2036	16.4291370157325\\
2037	17.7640184007189\\
2038	19.0548684113387\\
2039	20.2967919404005\\
2040	21.4852832249128\\
2041	22.6165959604329\\
2042	23.6878800947605\\
2043	24.6972043125328\\
2044	25.6436017441817\\
2045	26.5269593070818\\
2046	27.3479553979408\\
2047	28.1079858433601\\
2048	28.8090953418799\\
2049	29.4539002713503\\
2050	30.0061194771407\\
};
\addlegendentry{EV (IC)}

\end{axis}

\end{tikzpicture}


==> figParc_aac/caseStudies.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale =.4,
xmin=2020,
xmax=2052,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=-2,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={$E$ (Mt)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,.97)}, anchor=north west, legend cell align=left, align=left, draw=none, fill opacity=0.8}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	60.3772061729652\\
2024	58.5655250320406\\
2025	56.6930285796768\\
2026	54.7698219810999\\
2027	52.8296600717508\\
2028	50.8844656595381\\
2029	48.8888122329172\\
2030	46.840855906383\\
2031	44.760913732486\\
2032	42.6405497339573\\
2033	40.468819463666\\
2034	38.375787677183\\
2035	36.3531099403197\\
2036	34.3985618075106\\
2037	32.532486521514\\
2038	30.7057871997411\\
2039	28.9683729218248\\
2040	27.3185351239776\\
2041	25.7558635321482\\
2042	24.2646197819138\\
2043	22.8586192926125\\
2044	21.5378434203587\\
2045	20.3026815623895\\
2046	19.1482585401559\\
2047	18.0783267996862\\
2048	17.0778073973195\\
2049	16.1506154509676\\
2050	15.3215713193231\\
};
\addlegendentry{I0}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	60.1836066576528\\
2024	58.1593466433033\\
2025	56.0574852427096\\
2026	53.8927857845427\\
2027	51.7029605179969\\
2028	49.5027172631407\\
2029	47.2461952797078\\
2030	44.9385068147861\\
2031	42.6121506008471\\
2032	40.2665216203798\\
2033	37.8983092627524\\
2034	35.6270367242917\\
2035	33.446161445072\\
2036	31.3547818773782\\
2037	29.3718667035712\\
2038	27.4509062460178\\
2039	25.6416200529808\\
2040	23.9416930704035\\
2041	22.347770786495\\
2042	20.8449561356326\\
2043	19.4437224049606\\
2044	18.1443956814805\\
2045	16.9438462199866\\
2046	15.8372562880573\\
2047	14.8249199677192\\
2048	13.8917475730213\\
2049	13.0384358223612\\
2050	12.2822247684378\\
};
\addlegendentry{IC}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	58.7223564746349\\
2024	55.3012184625432\\
2025	51.8747599714611\\
2026	48.4665169250132\\
2027	45.1128889718546\\
2028	41.824636303344\\
2029	38.588923706835\\
2030	35.4343880572894\\
2031	32.3903154323214\\
2032	29.4742336848917\\
2033	26.6935893006537\\
2034	24.1001622652403\\
2035	21.6911997086484\\
2036	19.466136748236\\
2037	17.4358212160008\\
2038	15.5542730620576\\
2039	13.8638097030724\\
2040	12.3533559832307\\
2041	11.0053001882722\\
2042	9.79984113216183\\
2043	8.73318347113825\\
2044	7.80070907455796\\
2045	6.98622610477781\\
2046	6.28097052761465\\
2047	5.67424371690844\\
2048	5.14866273304823\\
2049	4.69634039844939\\
2050	4.30014740913832\\
};
\addlegendentry{IP}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, mark size=.5]
  table[row sep=crcr]{%
2022	62.0973386775\\
2023	57.245692693174\\
2024	52.5643722590114\\
2025	48.0530702524094\\
2026	43.7059135411688\\
2027	39.5335316421169\\
2028	35.5282360685896\\
2029	31.7193255315308\\
2030	28.1293588279806\\
2031	24.7717666282476\\
2032	21.6599659491601\\
2033	18.7950313188431\\
2034	16.1808434546874\\
2035	13.8145286760166\\
2036	11.6928169436272\\
2037	9.8194005597368\\
2038	8.14413720479249\\
2039	6.70151432013578\\
2040	5.47205851709268\\
2041	4.4276239453184\\
2042	3.54232659076817\\
2043	2.8027270151109\\
2044	2.19929010791141\\
2045	1.7079486749557\\
2046	1.31683557132408\\
2047	1.00957371169903\\
2048	0.767686614436828\\
2049	0.579754571869599\\
2050	0.419126668371727\\
};
\addlegendentry{BI}

\end{axis}


\end{tikzpicture}%

==> figParc_aac/caseStudies_S2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/1000 sep={},
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale =.4,
xmin=2020,
xmax=2052,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=-2,
ymax=42,
ylabel style={font=\color{white!15!black}},
ylabel={$S_2$ (Mvehicles)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,0.97)}, 
anchor=north west, 
legend cell align=left, 
align=left, 
draw=none, 
fill opacity=0.8}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1},, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	0.764090720006111\\
2024	1.34310863939405\\
2025	2.02060231508006\\
2026	2.78741710446031\\
2027	3.62453088480891\\
2028	4.51102615279705\\
2029	5.48964332250078\\
2030	6.56396393107977\\
2031	7.71554823951511\\
2032	8.95042866333868\\
2033	10.2700569397255\\
2034	11.5690713659481\\
2035	12.848016378594\\
2036	14.105449518351\\
2037	15.3384870919928\\
2038	16.5431582723137\\
2039	17.7146193606683\\
2040	18.8481157382805\\
2041	19.9394168507441\\
2042	20.984976630418\\
2043	21.9819912260398\\
2044	22.9284789709706\\
2045	23.8232150217884\\
2046	24.6657077362019\\
2047	25.4561605230879\\
2048	26.1954340401284\\
2049	26.8849951828921\\
2050	27.4806489361322\\
};
\addlegendentry{I0}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	0.90198211267876\\
2024	1.63387948077211\\
2025	2.47794174631282\\
2026	3.42186901063984\\
2027	4.44391861113421\\
2028	5.52124728177362\\
2029	6.69710325793011\\
2030	7.97000666968697\\
2031	9.31230240582858\\
2032	10.7239404782539\\
2033	12.2002755811868\\
2034	13.6441437964197\\
2035	15.0546221112408\\
2036	16.4291370157325\\
2037	17.7640184007189\\
2038	19.0548684113387\\
2039	20.2967919404005\\
2040	21.4852832249128\\
2041	22.6165959604329\\
2042	23.6878800947605\\
2043	24.6972043125328\\
2044	25.6436017441817\\
2045	26.5269593070818\\
2046	27.3479553979408\\
2047	28.1079858433601\\
2048	28.8090953418799\\
2049	29.4539002713503\\
2050	30.0061194771407\\
};
\addlegendentry{IC}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	1.94275859630977\\
2024	3.67924280204581\\
2025	5.48524921463686\\
2026	7.34119964602009\\
2027	9.22532531067205\\
2028	11.1167276166683\\
2029	13.033159738462\\
2030	14.9544919695955\\
2031	16.8546197236402\\
2032	18.7185467046846\\
2033	20.532052113359\\
2034	22.2505828732729\\
2035	23.8698426699347\\
2036	25.3864047645767\\
2037	26.7979073407248\\
2038	28.1031481145103\\
2039	29.3020929008776\\
2040	30.396113327194\\
2041	31.3878861499674\\
2042	32.2812878614017\\
2043	33.0811692224301\\
2044	33.7931850646948\\
2045	34.4234771791942\\
2046	34.9784588380751\\
2047	35.4646313774455\\
2048	35.8884526528261\\
2049	36.2562371792307\\
2050	36.5649091272265\\
};
\addlegendentry{IP}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, mark size=.5]
  table[row sep=crcr]{%
2022	0.276883\\
2023	2.99451342641007\\
2024	5.63727769116873\\
2025	8.23111526971474\\
2026	10.7756712491674\\
2027	13.2662813181847\\
2028	15.6941915965093\\
2029	18.0443318126144\\
2030	20.2998858464384\\
2031	22.4457899245698\\
2032	24.469308255942\\
2033	26.3603083848646\\
2034	28.1114522557907\\
2035	29.7182529965896\\
2036	31.1789829659319\\
2037	32.4945500232209\\
2038	33.6682873682154\\
2039	34.7056635346217\\
2040	35.613985795169\\
2041	36.4019224158842\\
2042	37.0791797602718\\
2043	37.6560781425844\\
2044	38.1432227102626\\
2045	38.5510590988991\\
2046	38.8895814344837\\
2047	39.1681168349862\\
2048	39.3952037070307\\
2049	39.5785361600049\\
2050	39.7248865118169\\
};
\addlegendentry{BI}

\end{axis}

\end{tikzpicture}%
